Document-Level In-Context Few-Shot Relation Extraction via Pre-Trained Language Models

Document-level relation extraction aims at inferring structured human knowledge from textual documents. State-of-the-art methods for this task use pre-trained language models (LMs) via fine-tuning, yet fine-tuning is computationally expensive and cannot adapt to new relation types or new LMs. As a remedy, we leverage the generalization capabilities of pre-trained LMs and present a novel framework for document-level in-context few-shot relation extraction. Our framework has three strengths: it eliminates the need (1) for named entity recognition and (2) for human annotations of documents, and (3) it can be updated to new LMs without re-training. We evaluate our framework using DocRED, the largest publicly available dataset for document-level relation extraction, and demonstrate that our framework achieves state-of-the-art performance. We further show that our framework actually performs much better than the original labels from the development set of DocRED. Finally, we conduct an extensive benchmark demonstrating the effectiveness of our framework, achieving state-of-the-art results across six relation extraction datasets and outperforming more than 30 baseline methods. Unlike our framework, the baseline methods have large computational overhead (e.g., from fine-tuning). To the best of our knowledge, we are the first to reformulate the document-level relation extraction task as a tailored in-context few-shot learning paradigm.

==> table_abl_source_1.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 1\,/\,12)}
\label{tab:abl_src_1}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P6 & P17 & P19 & P20 & P22 & P25 & P26 & P27 \\
\midrule
REPLM (random fixed) & Train & 20.29 \err 8.01 & 11.18 \err 2.44 & 75.68 \err 6.45 & 71.92 \err 4.61 & 13.17 \err 5.66 & 0.00 \err 0.00 & 24.09 \err 5.00 & 23.03 \err 3.25 \\
REPLM (random fixed) & Dist. Sup. & 24.28 \err 10.53 & 11.34 \err 4.48 & 66.67 \err 12.71 & 49.80 \err 16.07 & 9.76 \err 4.90 & 0.00 \err 0.00 & 26.73 \err 4.38 & 22.41 \err 2.53 \\
\midrule
REPLM (random all) & Train & 19.76 \err 2.59 & 11.03 \err 0.88 & 77.17 \err 1.50 & 68.24 \err 3.54 & 11.94 \err 3.03 & 0.00 \err 0.00 & 24.03 \err 2.73 & 21.94 \err 1.50 \\
REPLM (random all) & Dist. Sup. & 25.90 \err 2.44 & 11.05 \err 0.46 & 68.49 \err 3.09 & 48.35 \err 4.82 & 9.51 \err 2.86 & 0.00 \err 0.00 & 26.74 \err 3.83 & 23.26 \err 1.39 \\
\midrule
REPLM (best context$\ominus$) & Train & 18.18 & 19.62 & 79.29 & 69.90 & 15.09 & 7.14 & 33.33 & 28.03 \\
REPLM (best context$\ominus$) & Dist. Sup. & 35.96 & 24.60 & 71.38 & 50.39 & 18.18 & 15.38 & 33.33 & 29.14 \\
\midrule
REPLM (best context$\oplus$) & Train & 18.18 & 19.65 & 74.20 & 72.00 & 20.00 & 5.71 & 30.43 & 28.27 \\
REPLM (best context$\oplus$) & Dist. Sup. & 35.96 & 24.02 & 68.63 & 62.50 & 17.70 & 7.41 & 22.97 & 28.33 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_10.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 10\,/\,12)}
\label{tab:abl_src_10}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P585 & P607 & P674 & P676 & P706 & P710 & P737 & P740 \\
\midrule
REPLM (random fixed) & Train & 16.10 \err 4.22 & 16.02 \err 3.99 & 25.00 \err 5.89 & 54.95 \err 6.90 & 0.00 \err 0.00 & 8.42 \err 6.01 & 0.00 \err 0.00 & 23.41 \err 4.25 \\
REPLM (random fixed) & Dist. Sup. & 15.58 \err 4.51 & 16.23 \err 3.52 & 23.46 \err 7.00 & 0.00 \err 0.00 & 0.00 \err 0.00 & 6.70 \err 6.66 & 0.00 \err 0.00 & 19.36 \err 7.43 \\
\midrule
REPLM (random all) & Train & 18.76 \err 4.51 & 16.61 \err 1.99 & 22.46 \err 2.71 & 58.90 \err 2.15 & 11.93 \err 2.47 & 9.23 \err 5.93 & 0.00 \err 0.00 & 22.03 \err 8.04 \\
REPLM (random all) & Dist. Sup. & 17.37 \err 5.44 & 15.68 \err 1.45 & 24.97 \err 4.74 & 47.97 \err 7.83 & 6.26 \err 2.60 & 11.34 \err 2.80 & 0.00 \err 0.00 & 20.21 \err 8.17 \\
\midrule
REPLM (best context$\ominus$) & Train & 31.88 & 17.62 & 21.43 & 46.15 & 13.64 & 24.49 & 0.00 & 23.08 \\
REPLM (best context$\ominus$) & Dist. Sup. & 25.64 & 26.09 & 26.42 & 61.54 & 16.33 & 27.96 & 0.00 & 38.46 \\
\midrule
REPLM (best context$\oplus$) & Train & 35.82 & 19.79 & 26.17 & 61.54 & 15.05 & 17.20 & 0.00 & 37.04 \\
REPLM (best context$\oplus$) & Dist. Sup. & 24.66 & 26.37 & 34.29 & 61.54 & 12.24 & 23.40 & 0.00 & 37.04 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_11.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 11\,/\,12)}
\label{tab:abl_src_11}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P749 & P800 & P807 & P840 & P937 & P1001 & P1056 & P1198 \\
\midrule
REPLM (random fixed) & Train & 11.47 \err 2.41 & 20.02 \err 4.19 & 0.00 \err 0.00 & 35.43 \err 6.25 & 23.90 \err 4.76 & 13.51 \err 5.41 & 0.00 \err 0.00 & 0.00 \err 0.00 \\
REPLM (random fixed) & Dist. Sup. & 10.39 \err 4.08 & 21.38 \err 2.96 & 0.00 \err 0.00 & 26.35 \err 5.02 & 23.37 \err 6.50 & 11.84 \err 5.84 & 0.00 \err 0.00 & 0.00 \err 0.00 \\
\midrule
REPLM (random all) & Train & 11.32 \err 2.73 & 20.02 \err 2.55 & 0.00 \err 0.00 & 35.41 \err 8.47 & 22.45 \err 5.03 & 12.60 \err 1.68 & 0.00 \err 0.00 & 0.00 \err 0.00 \\
REPLM (random all) & Dist. Sup. & 9.11 \err 4.02 & 22.51 \err 2.95 & 0.00 \err 0.00 & 19.91 \err 3.92 & 24.87 \err 4.55 & 11.30 \err 2.91 & 0.00 \err 0.00 & 0.00 \err 0.00 \\
\midrule
REPLM (best context$\ominus$) & Train & 22.86 & 25.64 & 0.00 & 30.77 & 20.51 & 17.65 & 14.29 & 0.00 \\
REPLM (best context$\ominus$) & Dist. Sup. & 25.35 & 31.46 & 66.67 & 46.15 & 21.28 & 22.06 & 0.00 & 100.00 \\
\midrule
REPLM (best context$\oplus$) & Train & 18.46 & 20.93 & 0.00 & 23.08 & 15.00 & 21.58 & 0.00 & 0.00 \\
REPLM (best context$\oplus$) & Dist. Sup. & 25.35 & 29.27 & 66.67 & 46.15 & 22.22 & 29.20 & 0.00 & 100.00 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_12.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 12\,/\,12)}
\label{tab:abl_src_12}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P1336 & P1344 & P1365 & P1366 & P1376 & P1412 & P1441 & P3373 \\
\midrule
REPLM (random fixed) & Train & 0.00 \err 0.00 & 19.81 \err 7.60 & 0.00 \err 0.00 & 0.00 \err 0.00 & 30.09 \err 7.72 & 20.64 \err 3.08 & 16.56 \err 4.57 & 22.31 \err 5.88 \\
REPLM (random fixed) & Dist. Sup. & 0.00 \err 0.00 & 20.41 \err 6.54 & 0.00 \err 0.00 & 0.00 \err 0.00 & 34.86 \err 10.12 & 24.65 \err 4.02 & 15.52 \err 5.30 & 22.74 \err 5.03 \\
\midrule
REPLM (random all) & Train & 0.00 \err 0.00 & 18.93 \err 5.08 & 0.00 \err 0.00 & 0.00 \err 0.00 & 32.08 \err 7.43 & 19.19 \err 2.52 & 15.38 \err 2.60 & 21.81 \err 3.52 \\
REPLM (random all) & Dist. Sup. & 0.00 \err 0.00 & 16.99 \err 3.11 & 0.00 \err 0.00 & 0.00 \err 0.00 & 33.58 \err 3.41 & 25.84 \err 5.77 & 14.65 \err 4.25 & 25.44 \err 4.98 \\
\midrule
REPLM (best context$\ominus$) & Train & 0.00 & 33.33 & 0.00 & 0.00 & 29.27 & 17.39 & 16.97 & 24.04 \\
REPLM (best context$\ominus$) & Dist. Sup. & 31.58 & 45.54 & 0.00 & 0.00 & 52.38 & 42.35 & 20.00 & 20.11 \\
\midrule
REPLM (best context$\oplus$) & Train & 0.00 & 33.01 & 0.00 & 0.00 & 34.15 & 33.33 & 18.60 & 30.37 \\
REPLM (best context$\oplus$) & Dist. Sup. & 31.58 & 43.40 & 0.00 & 0.00 & 68.29 & 34.48 & 29.71 & 16.48 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_2.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 2\,/\,12)}
\label{tab:abl_src_2}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P30 & P31 & P35 & P36 & P37 & P39 & P40 & P50 \\
\midrule
REPLM (random fixed) & Train & 16.94 \err 6.32 & 0.00 \err 0.00 & 26.86 \err 3.49 & 16.56 \err 4.57 & 29.69 \err 10.49 & 0.00 \err 0.00 & 15.13 \err 6.04 & 28.38 \err 4.20 \\
REPLM (random fixed) & Dist. Sup. & 13.58 \err 1.66 & 5.21 \err 2.48 & 28.79 \err 4.96 & 18.67 \err 5.96 & 22.59 \err 8.79 & 0.00 \err 0.00 & 12.97 \err 3.62 & 27.66 \err 4.05 \\
\midrule
REPLM (random all) & Train & 15.43 \err 2.93 & 6.66 \err 1.82 & 27.40 \err 3.48 & 19.92 \err 8.34 & 27.73 \err 3.60 & 0.00 \err 0.00 & 21.05 \err 3.09 & 28.01 \err 3.89 \\
REPLM (random all) & Dist. Sup. & 14.75 \err 2.18 & 6.33 \err 2.15 & 26.96 \err 3.17 & 14.85 \err 5.65 & 24.13 \err 5.48 & 0.00 \err 0.00 & 11.63 \err 3.12 & 26.74 \err 3.45 \\
\midrule
REPLM (best context$\ominus$) & Train & 19.14 & 11.90 & 27.27 & 22.22 & 36.36 & 15.38 & 29.14 & 34.18 \\
REPLM (best context$\ominus$) & Dist. Sup. & 31.25 & 6.59 & 31.46 & 47.06 & 31.17 & 25.00 & 20.38 & 38.60 \\
\midrule
REPLM (best context$\oplus$) & Train & 27.84 & 9.09 & 21.78 & 17.54 & 34.21 & 0.00 & 30.87 & 40.26 \\
REPLM (best context$\oplus$) & Dist. Sup. & 30.85 & 6.82 & 37.21 & 45.28 & 22.78 & 25.00 & 26.42 & 37.66 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_3.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 3\,/\,12)}
\label{tab:abl_src_3}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P54 & P57 & P58 & P69 & P86 & P102 & P108 & P112 \\
\midrule
REPLM (random fixed) & Train & 36.25 \err 12.29 & 30.89 \err 1.64 & 25.41 \err 5.63 & 60.96 \err 4.38 & 17.27 \err 5.49 & 37.26 \err 5.68 & 34.50 \err 3.90 & 24.48 \err 9.40 \\
REPLM (random fixed) & Dist. Sup. & 42.71 \err 10.02 & 34.55 \err 4.59 & 27.65 \err 6.61 & 53.00 \err 9.62 & 16.16 \err 8.57 & 30.82 \err 9.53 & 33.29 \err 4.49 & 14.30 \err 8.81 \\
\midrule
REPLM (random all) & Train & 39.88 \err 6.70 & 31.76 \err 1.75 & 27.32 \err 6.41 & 61.91 \err 2.44 & 17.29 \err 5.43 & 32.78 \err 2.11 & 32.23 \err 2.59 & 22.26 \err 6.95 \\
REPLM (random all) & Dist. Sup. & 43.80 \err 3.48 & 32.63 \err 3.59 & 27.32 \err 3.10 & 57.18 \err 3.74 & 13.23 \err 4.60 & 32.85 \err 3.32 & 32.67 \err 5.06 & 16.06 \err 6.68 \\
\midrule
REPLM (best context$\ominus$) & Train & 48.67 & 33.70 & 35.48 & 67.07 & 30.59 & 37.66 & 41.38 & 12.77 \\
REPLM (best context$\ominus$) & Dist. Sup. & 48.30 & 47.62 & 34.38 & 57.47 & 23.26 & 44.44 & 30.19 & 32.65 \\
\midrule
REPLM (best context$\oplus$) & Train & 50.57 & 40.72 & 29.41 & 59.63 & 35.16 & 39.74 & 35.96 & 17.02 \\
REPLM (best context$\oplus$) & Dist. Sup. & 40.93 & 43.43 & 39.34 & 58.29 & 40.45 & 40.48 & 34.29 & 34.78 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_4.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 4\,/\,12)}
\label{tab:abl_src_4}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P118 & P123 & P127 & P131 & P136 & P137 & P140 & P150 \\
\midrule
REPLM (random fixed) & Train & 33.05 \err 6.31 & 24.29 \err 3.37 & 10.23 \err 3.89 & 15.66 \err 2.99 & 27.79 \err 8.24 & 14.49 \err 4.58 & 8.38 \err 3.52 & 21.52 \err 3.58 \\
REPLM (random fixed) & Dist. Sup. & 32.16 \err 5.80 & 19.81 \err 4.20 & 11.10 \err 4.41 & 14.32 \err 2.81 & 19.70 \err 6.09 & 9.99 \err 3.84 & 0.00 \err 0.00 & 23.36 \err 2.23 \\
\midrule
REPLM (random all) & Train & 32.13 \err 5.64 & 26.43 \err 3.86 & 13.17 \err 2.31 & 15.58 \err 0.62 & 25.20 \err 7.89 & 11.77 \err 3.69 & 6.73 \err 2.76 & 21.93 \err 1.81 \\
REPLM (random all) & Dist. Sup. & 33.51 \err 5.47 & 19.87 \err 3.15 & 10.50 \err 3.94 & 15.54 \err 0.65 & 21.93 \err 6.65 & 9.83 \err 2.77 & 0.00 \err 0.00 & 21.91 \err 1.52 \\
\midrule
REPLM (best context$\ominus$) & Train & 33.33 & 20.75 & 13.79 & 22.45 & 22.22 & 21.18 & 11.68 & 0.00 \\
REPLM (best context$\ominus$) & Dist. Sup. & 44.04 & 30.19 & 18.49 & 25.50 & 20.00 & 12.90 & 14.17 & 31.28 \\
\midrule
REPLM (best context$\oplus$) & Train & 36.36 & 29.41 & 12.90 & 22.95 & 32.00 & 15.58 & 9.66 & 0.00 \\
REPLM (best context$\oplus$) & Dist. Sup. & 37.84 & 19.82 & 18.03 & 26.59 & 26.09 & 9.84 & 13.53 & 30.25 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_5.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 5\,/\,12)}
\label{tab:abl_src_5}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P155 & P156 & P159 & P161 & P162 & P166 & P170 & P171 \\
\midrule
REPLM (random fixed) & Train & 5.28 \err 3.31 & 11.22 \err 5.91 & 24.25 \err 8.04 & 27.55 \err 7.43 & 18.40 \err 7.91 & 27.09 \err 2.02 & 5.44 \err 2.44 & 14.23 \err 3.10 \\
REPLM (random fixed) & Dist. Sup. & 6.51 \err 2.64 & 0.00 \err 0.00 & 23.72 \err 8.75 & 30.89 \err 7.21 & 13.31 \err 4.42 & 26.45 \err 3.74 & 6.57 \err 3.01 & 14.38 \err 6.09 \\
\midrule
REPLM (random all) & Train & 5.45 \err 1.48 & 11.77 \err 3.67 & 25.24 \err 2.93 & 28.60 \err 4.73 & 20.51 \err 3.65 & 28.54 \err 2.88 & 0.00 \err 0.00 & 13.93 \err 4.04 \\
REPLM (random all) & Dist. Sup. & 5.64 \err 1.87 & 11.47 \err 3.78 & 23.76 \err 3.43 & 24.73 \err 4.62 & 14.47 \err 3.10 & 24.09 \err 3.17 & 5.48 \err 2.89 & 13.65 \err 3.79 \\
\midrule
REPLM (best context$\ominus$) & Train & 0.00 & 25.81 & 39.42 & 36.70 & 17.20 & 32.43 & 13.33 & 8.00 \\
REPLM (best context$\ominus$) & Dist. Sup. & 23.33 & 21.51 & 40.85 & 33.85 & 14.12 & 26.92 & 10.00 & 10.53 \\
\midrule
REPLM (best context$\oplus$) & Train & 0.00 & 24.18 & 39.42 & 39.63 & 17.82 & 38.46 & 10.67 & 6.67 \\
REPLM (best context$\oplus$) & Dist. Sup. & 22.22 & 29.21 & 37.24 & 30.81 & 14.81 & 31.58 & 11.43 & 10.53 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_6.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 6\,/\,12)}
\label{tab:abl_src_6}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P172 & P175 & P176 & P178 & P179 & P190 & P194 & P205 \\
\midrule
REPLM (random fixed) & Train & 13.59 \err 5.05 & 36.38 \err 8.61 & 11.89 \err 5.31 & 22.27 \err 3.21 & 14.80 \err 3.95 & 0.00 \err 0.00 & 12.67 \err 3.37 & 20.50 \err 7.77 \\
REPLM (random fixed) & Dist. Sup. & 19.33 \err 7.93 & 34.03 \err 4.85 & 13.62 \err 4.27 & 17.96 \err 4.72 & 10.19 \err 3.41 & 0.00 \err 0.00 & 11.62 \err 3.92 & 16.28 \err 7.56 \\
\midrule
REPLM (random all) & Train & 11.62 \err 3.91 & 38.49 \err 2.49 & 12.14 \err 2.80 & 22.09 \err 2.07 & 12.95 \err 1.74 & 0.00 \err 0.00 & 13.66 \err 4.93 & 22.61 \err 7.69 \\
REPLM (random all) & Dist. Sup. & 16.76 \err 6.25 & 34.49 \err 2.53 & 13.54 \err 5.30 & 21.67 \err 4.32 & 8.56 \err 2.64 & 0.00 \err 0.00 & 13.79 \err 4.14 & 12.68 \err 4.19 \\
\midrule
REPLM (best context$\ominus$) & Train & 10.91 & 41.92 & 22.64 & 21.62 & 15.38 & 66.67 & 21.51 & 39.34 \\
REPLM (best context$\ominus$) & Dist. Sup. & 23.73 & 40.71 & 24.14 & 28.57 & 22.45 & 100.00 & 19.57 & 13.56 \\
\midrule
REPLM (best context$\oplus$) & Train & 14.29 & 43.43 & 29.09 & 22.81 & 17.31 & 66.67 & 21.28 & 22.64 \\
REPLM (best context$\oplus$) & Dist. Sup. & 34.48 & 46.66 & 23.08 & 28.99 & 23.91 & 66.67 & 25.81 & 14.04 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_7.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 7\,/\,12)}
\label{tab:abl_src_7}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P206 & P241 & P264 & P272 & P276 & P279 & P355 & P361 \\
\midrule
REPLM (random fixed) & Train & 7.59 \err 3.03 & 40.15 \err 9.19 & 35.63 \err 6.93 & 27.86 \err 5.07 & 8.40 \err 3.27 & 0.00 \err 0.00 & 0.00 \err 0.00 & 9.31 \err 4.73 \\
REPLM (random fixed) & Dist. Sup. & 6.68 \err 3.53 & 36.97 \err 9.98 & 28.62 \err 9.75 & 28.67 \err 3.68 & 8.32 \err 3.07 & 0.00 \err 0.00 & 14.43 \err 6.32 & 7.36 \err 4.70 \\
\midrule
REPLM (random all) & Train & 5.84 \err 2.03 & 39.47 \err 3.73 & 32.63 \err 1.86 & 26.46 \err 3.73 & 10.13 \err 2.96 & 0.00 \err 0.00 & 15.48 \err 1.86 & 9.84 \err 1.61 \\
REPLM (random all) & Dist. Sup. & 0.00 \err 0.00 & 33.24 \err 3.41 & 29.66 \err 2.15 & 28.10 \err 4.05 & 9.88 \err 2.77 & 0.00 \err 0.00 & 11.26 \err 5.08 & 7.66 \err 1.82 \\
\midrule
REPLM (best context$\ominus$) & Train & 11.57 & 46.75 & 32.29 & 24.56 & 17.27 & 6.56 & 21.74 & 18.93 \\
REPLM (best context$\ominus$) & Dist. Sup. & 14.63 & 43.24 & 30.77 & 35.09 & 20.00 & 11.11 & 30.77 & 27.12 \\
\midrule
REPLM (best context$\oplus$) & Train & 8.20 & 46.58 & 29.91 & 21.43 & 20.44 & 2.94 & 17.78 & 23.10 \\
REPLM (best context$\oplus$) & Dist. Sup. & 18.18 & 45.07 & 28.35 & 37.29 & 22.76 & 10.91 & 33.33 & 25.66 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_8.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 8\,/\,12)}
\label{tab:abl_src_8}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P364 & P400 & P403 & P449 & P463 & P488 & P495 & P527 \\
\midrule
REPLM (random fixed) & Train & 24.96 \err 6.35 & 36.17 \err 10.65 & 22.47 \err 3.76 & 29.08 \err 6.31 & 19.08 \err 2.69 & 9.85 \err 2.21 & 15.27 \err 2.74 & 11.89 \err 2.03 \\
REPLM (random fixed) & Dist. Sup. & 22.50 \err 3.05 & 31.76 \err 10.44 & 27.58 \err 6.54 & 20.31 \err 4.25 & 16.47 \err 5.72 & 11.17 \err 1.87 & 12.08 \err 1.52 & 10.20 \err 2.71 \\
\midrule
REPLM (random all) & Train & 21.75 \err 5.54 & 41.02 \err 4.49 & 21.09 \err 3.61 & 28.86 \err 3.35 & 16.58 \err 4.92 & 12.66 \err 4.46 & 12.95 \err 1.50 & 10.42 \err 2.31 \\
REPLM (random all) & Dist. Sup. & 23.18 \err 5.15 & 30.09 \err 7.83 & 27.12 \err 4.96 & 24.28 \err 5.57 & 15.54 \err 3.49 & 10.01 \err 2.80 & 11.91 \err 2.21 & 10.55 \err 1.76 \\
\midrule
REPLM (best context$\ominus$) & Train & 35.71 & 31.37 & 17.54 & 30.51 & 32.09 & 11.76 & 18.60 & 15.95 \\
REPLM (best context$\ominus$) & Dist. Sup. & 52.00 & 40.00 & 18.52 & 33.33 & 38.61 & 18.18 & 22.71 & 23.31 \\
\midrule
REPLM (best context$\oplus$) & Train & 23.26 & 43.40 & 14.04 & 30.51 & 28.11 & 11.11 & 21.05 & 20.45 \\
REPLM (best context$\oplus$) & Dist. Sup. & 43.14 & 29.36 & 25.00 & 27.69 & 33.80 & 17.14 & 21.55 & 27.63 \\
\bottomrule
\end{tabular}
\end{table}

==> table_abl_source_9.tex <==
\begin{table}[h!]
\tiny
\caption{Ablation study. Comparing the performance across the in-context examples from distant supervision vs. human-annotated train set. Shown are F1 scores on each relation. (Part 9\,/\,12)}
\label{tab:abl_src_9}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & Context Source & P551 & P569 & P570 & P571 & P576 & P577 & P580 & P582 \\
\midrule
REPLM (random fixed) & Train & 0.00 \err 0.00 & 54.19 \err 5.75 & 41.57 \err 3.37 & 30.85 \err 8.75 & 7.82 \err 3.26 & 39.58 \err 4.69 & 19.20 \err 3.61 & 24.98 \err 5.96 \\
REPLM (random fixed) & Dist. Sup. & 29.09 \err 8.91 & 51.90 \err 8.21 & 44.07 \err 3.16 & 24.60 \err 11.18 & 8.85 \err 2.46 & 32.29 \err 5.03 & 18.35 \err 5.51 & 0.00 \err 0.00 \\
\midrule
REPLM (random all) & Train & 0.00 \err 0.00 & 55.28 \err 1.46 & 42.43 \err 1.70 & 37.54 \err 2.45 & 9.69 \err 2.11 & 36.66 \err 1.80 & 17.65 \err 4.91 & 24.41 \err 5.92 \\
REPLM (random all) & Dist. Sup. & 0.00 \err 0.00 & 55.43 \err 1.43 & 39.35 \err 1.82 & 23.17 \err 2.44 & 5.74 \err 2.03 & 36.61 \err 2.18 & 19.23 \err 3.65 & 11.71 \err 4.98 \\
\midrule
REPLM (best context$\ominus$) & Train & 18.18 & 57.10 & 44.35 & 39.73 & 9.23 & 43.08 & 25.81 & 35.90 \\
REPLM (best context$\ominus$) & Dist. Sup. & 36.36 & 60.95 & 46.92 & 38.96 & 14.49 & 46.78 & 27.40 & 31.11 \\
\midrule
REPLM (best context$\oplus$) & Train & 18.18 & 56.56 & 45.55 & 36.49 & 5.88 & 42.28 & 22.95 & 34.15 \\
REPLM (best context$\oplus$) & Dist. Sup. & 36.36 & 62.25 & 46.96 & 40.27 & 20.00 & 45.35 & 18.46 & 28.57 \\
\bottomrule
\end{tabular}
\end{table}

==> table_ade_stats.tex <==
\begin{table}[h!]
%\tiny
\scriptsize
\caption{ADE statistics}
\label{tab:ade_stats}
\centering
\setlength{\tabcolsep}{2pt}

\begin{tabular}{lrrrrrr}
\toprule
Relation Name & \# Sentences in Train & \# Relations in Train & \# Sentences in Validation & \# Relations in Validation & \# Sentences in Test & \# Relations in Test \\
\midrule
Adverse-Effect & 3845 & 5980 & \_ & \_ & 427 & 653 \\
\bottomrule
\end{tabular}



\end{table}

==> table_cdr_stats.tex <==
\begin{table}[h!]
%\tiny
\scriptsize
\caption{CDR statistics}
\label{tab:cdr_stats}
\centering
\setlength{\tabcolsep}{2pt}

\begin{tabular}{lrrrrrr}
\toprule
Relation Name & \# Docs in Train & \# Relations in Train & \# Docs in Validation & \# Relations in Validation & \# Docs in Test & \# Relations in Test \\
\midrule
Chemical-Induced Disease & 500 & 1038 & 500 & 1012 & 500 & 1066 \\
\bottomrule
\end{tabular}

\end{table}

==> table_conll04_stats.tex <==
\begin{table}[h!]
%\tiny
\scriptsize
\caption{CONLL04 statistics}
\label{tab:conll04_stats}
\centering
\setlength{\tabcolsep}{2pt}

\begin{tabular}{lrrrrrr}
\toprule
Relation Name & \# Sentences in Train & \# Relations in Train & \# Sentences in Validation & \# Relations in Validation & \# Sentences in Test & \# Relations in Test \\
\midrule
Kill & 160 & 179 & 39 & 42 & 46 & 47 \\
Live\_In & 270 & 326 & 68 & 84 & 82 & 98 \\
Located\_In & 187 & 245 & 52 & 65 & 58 & 90 \\
OrgBased\_In & 213 & 260 & 47 & 71 & 70 & 96 \\
Work\_For & 208 & 250 & 57 & 69 & 65 & 76 \\
\midrule
Overall & 922 & 1260 & 231 & 331 & 288 & 407 \\
\bottomrule
\end{tabular}


\end{table}

==> table_docred_stats.tex <==
\begin{table}[h!]
\tiny
%\scriptsize
\caption{DocRED statistics}
\label{tab:docred_stats}
\centering
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llrrrrrr}
\toprule
Relation ID & Relation Name & \# Docs in Dist. Sup. & \# Relations in Dist. Sup. & \# Docs in Train & \# Relations in Train & \# Docs in Dev & \# Relations in Dev \\
\midrule
P6 & head of government & 4948 & 6859 & 133 & 210 & 38 & 47 \\
P17 & country & 68402 & 313961 & 1831 & 8921 & 585 & 2817 \\
P19 & place of birth & 21246 & 31232 & 453 & 511 & 135 & 146 \\
P20 & place of death & 15046 & 24937 & 170 & 203 & 50 & 52 \\
P22 & father & 5287 & 9065 & 164 & 273 & 41 & 57 \\
P25 & mother & 1828 & 2826 & 50 & 74 & 10 & 15 \\
P26 & spouse & 4327 & 9723 & 134 & 303 & 34 & 74 \\
P27 & country of citizenship & 45553 & 126360 & 1141 & 2689 & 384 & 808 \\
P30 & continent & 7247 & 18792 & 121 & 356 & 38 & 121 \\
P31 & instance of & 3790 & 5561 & 74 & 103 & 34 & 48 \\
P35 & head of state & 3127 & 4257 & 87 & 140 & 32 & 51 \\
P36 & capital & 27621 & 34047 & 66 & 85 & 24 & 27 \\
P37 & official language & 4040 & 6562 & 82 & 119 & 29 & 47 \\
P39 & position held & 982 & 1692 & 15 & 23 & 6 & 8 \\
P40 & child & 5794 & 11831 & 177 & 360 & 45 & 81 \\
P50 & author & 5265 & 8856 & 162 & 320 & 49 & 93 \\
P54 & member of sports team & 2693 & 12312 & 80 & 379 & 36 & 166 \\
P57 & director & 5891 & 9865 & 153 & 246 & 58 & 90 \\
P58 & screenwriter & 4680 & 7952 & 83 & 156 & 24 & 35 \\
P69 & educated at & 5201 & 8413 & 220 & 316 & 63 & 92 \\
P86 & composer & 2778 & 4249 & 44 & 79 & 21 & 57 \\
P102 & member of political party & 5464 & 11582 & 191 & 406 & 51 & 98 \\
P108 & employer & 4168 & 6775 & 126 & 196 & 30 & 54 \\
P112 & founded by & 5856 & 7700 & 74 & 100 & 20 & 27 \\
P118 & league & 2142 & 6024 & 63 & 185 & 29 & 56 \\
P123 & publisher & 2426 & 4444 & 81 & 172 & 29 & 69 \\
P127 & owned by & 4907 & 7554 & 91 & 208 & 36 & 76 \\
P131 & located in the administrative territorial entity & 44307 & 143006 & 1224 & 4193 & 389 & 1227 \\
P136 & genre & 982 & 1948 & 34 & 111 & 7 & 14 \\
P137 & operator & 1982 & 3011 & 52 & 95 & 18 & 41 \\
P140 & religion & 2515 & 5143 & 60 & 144 & 26 & 82 \\
P150 & contains administrative territorial entity & 34615 & 62646 & 1002 & 2004 & 310 & 603 \\
P155 & follows & 8360 & 12236 & 117 & 188 & 43 & 69 \\
P156 & followed by & 7958 & 11576 & 120 & 192 & 38 & 51 \\
P159 & headquarters location & 12653 & 17089 & 206 & 264 & 57 & 86 \\
P161 & cast member & 6575 & 21139 & 163 & 621 & 62 & 226 \\
P162 & producer & 4434 & 6739 & 77 & 119 & 32 & 50 \\
P166 & award received & 2852 & 6322 & 105 & 173 & 35 & 66 \\
P170 & creator & 3485 & 6036 & 96 & 231 & 25 & 40 \\
P171 & parent taxon & 860 & 2167 & 28 & 75 & 6 & 17 \\
P172 & ethnic group & 6022 & 7563 & 63 & 79 & 24 & 30 \\
P175 & performer & 10783 & 27945 & 344 & 1052 & 101 & 332 \\
P176 & manufacturer & 1260 & 2737 & 27 & 83 & 9 & 40 \\
P178 & developer & 2403 & 6368 & 73 & 238 & 30 & 75 \\
P179 & series & 2404 & 3800 & 72 & 144 & 27 & 63 \\
P190 & sister city & 3388 & 11471 & 2 & 4 & 1 & 2 \\
P194 & legislative body & 2863 & 2989 & 136 & 166 & 36 & 56 \\
P205 & basin country & 2249 & 3299 & 61 & 85 & 21 & 32 \\
\bottomrule
\end{tabular}
\end{table}

==> table_docred_stats2.tex <==
\begin{table}[h!]
\tiny
%\scriptsize
\caption{DocRED statistics (continued)}
\label{tab:docred_stats2}
\centering
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llrrrrrr}
\toprule
Relation ID & Relation Name & \# Docs in Dist. Sup. & \# Relations in Dist. Sup. & \# Docs in Train & \# Relations in Train & \# Docs in Dev & \# Relations in Dev \\
\midrule
P206 & located in or next to body of water & 3859 & 6585 & 109 & 194 & 35 & 83 \\
P241 & military branch & 1589 & 2633 & 69 & 108 & 30 & 42 \\
P264 & record label & 4524 & 14804 & 154 & 583 & 49 & 237 \\
P272 & production company & 1417 & 2151 & 49 & 82 & 19 & 36 \\
P276 & location & 5281 & 6654 & 130 & 172 & 55 & 74 \\
P279 & subclass of & 1822 & 2736 & 39 & 77 & 19 & 36 \\
P355 & subsidiary & 1761 & 2436 & 51 & 92 & 18 & 30 \\
P361 & part of & 17335 & 28245 & 382 & 596 & 119 & 194 \\
P364 & original language of work & 1061 & 2274 & 32 & 66 & 11 & 30 \\
P400 & platform & 1565 & 5825 & 52 & 304 & 14 & 69 \\
P403 & mouth of the watercourse & 1700 & 2475 & 49 & 95 & 19 & 38 \\
P449 & original network & 2953 & 4237 & 97 & 152 & 20 & 39 \\
P463 & member of & 7364 & 15272 & 208 & 414 & 55 & 113 \\
P488 & chairperson & 1792 & 2216 & 49 & 63 & 15 & 21 \\
P495 & country of origin & 17160 & 36029 & 300 & 539 & 112 & 212 \\
P527 & has part & 13318 & 22596 & 317 & 632 & 94 & 177 \\
P551 & residence & 2629 & 3197 & 25 & 35 & 5 & 6 \\
P569 & date of birth & 26474 & 33998 & 893 & 1044 & 286 & 343 \\
P570 & date of death & 20905 & 28314 & 587 & 805 & 180 & 255 \\
P571 & inception & 19579 & 26699 & 393 & 475 & 127 & 154 \\
P576 & dissolved, abolished or demolished & 5064 & 7057 & 52 & 79 & 25 & 39 \\
P577 & publication date & 17636 & 37538 & 576 & 1142 & 193 & 406 \\
P580 & start time & 5374 & 6549 & 96 & 110 & 30 & 32 \\
P582 & end time & 4943 & 6144 & 47 & 51 & 18 & 23 \\
P585 & point in time & 2457 & 2920 & 80 & 96 & 29 & 39 \\
P607 & conflict & 4119 & 8056 & 114 & 275 & 46 & 114 \\
P674 & characters & 1594 & 3447 & 62 & 163 & 25 & 74 \\
P676 & lyrics by & 1677 & 2415 & 30 & 36 & 5 & 8 \\
P706 & located on terrain feature & 3157 & 5063 & 74 & 137 & 29 & 60 \\
P710 & participant & 2839 & 4985 & 95 & 191 & 22 & 57 \\
P737 & influenced by & 1166 & 2071 & 9 & 9 & 3 & 10 \\
P740 & location of formation & 3885 & 4531 & 53 & 62 & 12 & 15 \\
P749 & parent organization & 2425 & 3335 & 47 & 92 & 27 & 40 \\
P800 & notable work & 4053 & 5275 & 102 & 150 & 32 & 56 \\
P807 & separated from & 1438 & 2210 & 2 & 2 & 1 & 2 \\
P840 & narrative location & 2026 & 2573 & 38 & 48 & 11 & 15 \\
P937 & work location & 5063 & 7470 & 69 & 104 & 19 & 22 \\
P1001 & applies to jurisdiction & 7471 & 9945 & 204 & 298 & 55 & 83 \\
P1056 & product or material produced & 460 & 624 & 27 & 36 & 6 & 9 \\
P1198 & unemployment rate & 1330 & 1622 & 2 & 2 & 1 & 1 \\
P1336 & territory claimed by & 880 & 1600 & 18 & 33 & 6 & 10 \\
P1344 & participant of & 1707 & 3574 & 87 & 223 & 28 & 57 \\
P1365 & replaces & 1490 & 1811 & 13 & 18 & 9 & 10 \\
P1366 & replaced by & 2214 & 2771 & 25 & 36 & 10 & 10 \\
P1376 & capital of & 25241 & 29816 & 62 & 76 & 20 & 21 \\
P1412 & languages spoken, written or signed & 2781 & 6313 & 91 & 155 & 24 & 46 \\
P1441 & present in work & 2872 & 6763 & 88 & 299 & 34 & 116 \\
P3373 & sibling & 3335 & 11123 & 102 & 335 & 26 & 134 \\
\bottomrule
\end{tabular}
\end{table}

==> table_full_res_advers_1.tex <==
\begin{table}[h!]
\tiny
\caption{Performance with adversarial in-context examples. Shown are F1 scores on each relation. (Part 1\,/\,6)}
\label{tab:full_res_advers_1}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lcccccccccccccccc}
\toprule
Data Source & P6 & P17 & P19 & P20 & P22 & P25 & P26 & P27 & P30 & P31 & P35 & P36 & P37 & P39 & P40 & P50 \\
\midrule
100\,\% clean & 35.96 & 24.60 & 71.38 & 50.39 & 18.18 & 15.38 & 33.33 & 29.14 & 31.25 & 6.59 & 31.46 & 47.06 & 31.17 & 25.00 & 20.38 & 38.60 \\
50\,\% clean & 40.91 & 24.41 & 72.05 & 43.17 & 18.02 & 20.69 & 31.94 & 28.61 & 39.15 & 9.20 & 36.36 & 50.98 & 28.21 & 25.00 & 18.67 & 40.24 \\
50\,\% clean + 50\,\% adversarial & 20.93 & 11.28 & 44.91 & 26.55 & 8.85 & 7.41 & 21.62 & 16.12 & 17.73 & 15.73 & 9.30 & 20.00 & 12.66 & 14.29 & 11.25 & 20.73 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_advers_2.tex <==
\begin{table}[h!]
\tiny
\caption{Performance with adversarial in-context examples. Shown are F1 scores on each relation. (Part 2\,/\,6)}
\label{tab:full_res_advers_2}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lcccccccccccccccc}
\toprule
Data Source & P54 & P57 & P58 & P69 & P86 & P102 & P108 & P112 & P118 & P123 & P127 & P131 & P136 & P137 & P140 & P150 \\
\midrule
100\,\% clean & 48.30 & 47.62 & 34.38 & 57.47 & 23.26 & 44.44 & 30.19 & 32.65 & 44.04 & 30.19 & 18.49 & 25.50 & 20.00 & 12.90 & 14.17 & 31.28 \\
50\,\% clean & 50.77 & 47.06 & 33.33 & 56.98 & 21.43 & 41.18 & 31.25 & 34.04 & 42.99 & 32.38 & 17.09 & 23.94 & 22.22 & 16.67 & 9.52 & 32.14 \\
50\,\% clean + 50\,\% adversarial & 35.34 & 25.37 & 12.50 & 23.86 & 11.24 & 31.14 & 18.35 & 17.02 & 17.39 & 26.55 & 17.24 & 16.12 & 23.08 & 13.33 & 7.52 & 13.15 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_advers_3.tex <==
\begin{table}[h!]
\tiny
\caption{Performance with adversarial in-context examples. Shown are F1 scores on each relation. (Part 3\,/\,6)}
\label{tab:full_res_advers_3}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lcccccccccccccccc}
\toprule
Data Source & P155 & P156 & P159 & P161 & P162 & P166 & P170 & P171 & P172 & P175 & P176 & P178 & P179 & P190 & P194 & P205 \\
\midrule
100\,\% clean & 23.33 & 21.51 & 40.85 & 33.85 & 14.12 & 26.92 & 10.00 & 10.53 & 23.73 & 40.71 & 24.14 & 28.57 & 22.45 & 100.00 & 19.57 & 13.56 \\
50\,\% clean & 17.24 & 27.08 & 37.76 & 31.89 & 16.47 & 30.77 & 10.67 & 10.00 & 29.51 & 41.77 & 25.45 & 30.88 & 26.26 & 66.67 & 15.22 & 17.86 \\
50\,\% clean + 50\,\% adversarial & 6.96 & 16.16 & 27.78 & 19.20 & 16.28 & 20.18 & 14.08 & 17.39 & 6.78 & 29.57 & 14.81 & 28.79 & 12.37 & 50.00 & 6.59 & 3.77 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_advers_4.tex <==
\begin{table}[h!]
\tiny
\caption{Performance with adversarial in-context examples. Shown are F1 scores on each relation. (Part 4\,/\,6)}
\label{tab:full_res_advers_4}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lcccccccccccccccc}
\toprule
Data Source & P206 & P241 & P264 & P272 & P276 & P279 & P355 & P361 & P364 & P400 & P403 & P449 & P463 & P488 & P495 & P527 \\
\midrule
100\,\% clean & 14.63 & 43.24 & 30.77 & 35.09 & 20.00 & 11.11 & 30.77 & 27.12 & 52.00 & 40.00 & 18.52 & 33.33 & 38.61 & 18.18 & 22.71 & 23.31 \\
50\,\% clean & 14.52 & 49.32 & 34.45 & 35.71 & 26.36 & 10.91 & 29.63 & 24.85 & 34.78 & 41.90 & 25.45 & 35.62 & 34.20 & 17.65 & 22.06 & 20.19 \\
50\,\% clean + 50\,\% adversarial & 8.13 & 25.97 & 29.03 & 21.82 & 9.68 & 0.00 & 3.92 & 15.30 & 8.16 & 36.70 & 18.18 & 22.54 & 20.51 & 12.12 & 10.13 & 9.88 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_advers_5.tex <==
\begin{table}[h!]
\tiny
\caption{Performance with adversarial in-context examples. Shown are F1 scores on each relation. (Part 5\,/\,6)}
\label{tab:full_res_advers_5}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lcccccccccccccccc}
\toprule
Data Source & P551 & P569 & P570 & P571 & P576 & P577 & P580 & P582 & P585 & P607 & P674 & P676 & P706 & P710 & P737 & P740 \\
\midrule
100\,\% clean & 36.36 & 60.95 & 46.92 & 38.96 & 14.49 & 46.78 & 27.40 & 31.11 & 25.64 & 26.09 & 26.42 & 61.54 & 16.33 & 27.96 & 0.00 & 38.46 \\
50\,\% clean & 36.36 & 61.22 & 47.93 & 37.58 & 12.12 & 43.87 & 30.56 & 37.21 & 23.38 & 25.41 & 22.22 & 46.15 & 16.33 & 26.37 & 0.00 & 38.46 \\
50\,\% clean + 50\,\% adversarial & 0.00 & 33.22 & 22.38 & 20.53 & 5.97 & 27.52 & 15.38 & 18.60 & 10.39 & 16.30 & 16.16 & 15.38 & 13.04 & 8.70 & 0.00 & 16.00 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_advers_6.tex <==
\begin{table}[h!]
\tiny
\caption{Performance with adversarial in-context examples. Shown are F1 scores on each relation. (Part 6\,/\,6)}
\label{tab:full_res_advers_6}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lcccccccccccccccc}
\toprule
Data Source & P749 & P800 & P807 & P840 & P937 & P1001 & P1056 & P1198 & P1336 & P1344 & P1365 & P1366 & P1376 & P1412 & P1441 & P3373 \\
\midrule
100\,\% clean & 25.35 & 31.46 & 66.67 & 46.15 & 21.28 & 22.06 & 0.00 & 100.00 & 31.58 & 45.54 & 0.00 & 0.00 & 52.38 & 42.35 & 20.00 & 20.11 \\
50\,\% clean & 19.72 & 36.78 & 66.67 & 46.15 & 27.91 & 23.94 & 0.00 & 100.00 & 31.58 & 42.86 & 0.00 & 0.00 & 58.54 & 42.86 & 20.69 & 24.86 \\
50\,\% clean + 50\,\% adversarial & 14.71 & 14.89 & 0.00 & 23.08 & 21.28 & 8.63 & 0.00 & 0.00 & 9.52 & 15.38 & 0.00 & 0.00 & 50.00 & 34.41 & 13.02 & 15.96 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_1.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 1\,/\,8)}
\label{tab:full_res_extKB_1}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &    P6 &   P17 &   P19 &   P20 &   P22 &   P25 &   P26 &   P27 &   P30 &   P31 &   P35 &   P36 \\
\midrule
 REBEL &  0.00 & 17.08 & 37.46 & 13.92 & 35.09 & 30.77 & 35.86 &  3.47 &  3.22 &  4.80 &  0.00 & 15.34 \\
REBEL-sent &  2.13 & 21.17 & 34.55 & 14.29 & 27.74 & 26.32 & 30.66 &  7.72 &  8.24 &  2.81 &  2.78 & 16.90 \\
 REPLM & 14.81 & 56.14 & 33.83 & 10.90 &  3.86 &  9.16 &  6.40 & 39.52 & 49.16 &  9.78 &  5.85 & 14.63 \\
REPLM (params adj) & 14.04 & 55.32 & 53.67 & 37.84 & 12.68 & 10.31 &  4.08 & 46.15 & 39.22 & 13.89 & 13.86 & 26.94 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_2.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 2\,/\,8)}
\label{tab:full_res_extKB_2}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &   P37 &   P39 &   P40 &   P50 &   P54 &   P57 &   P58 &   P69 &   P86 &  P102 &  P108 &  P112 \\
\midrule
 REBEL &  0.00 & 30.11 & 34.97 & 43.27 & 37.84 & 48.05 & 16.90 & 35.79 & 31.25 & 47.13 & 27.91 & 15.38 \\
REBEL-sent &  0.00 & 13.39 & 28.07 & 40.89 & 24.00 & 41.56 &  2.82 &  5.23 & 15.38 & 57.58 & 20.00 & 10.31 \\
 REPLM &  8.79 &  2.50 &  2.75 & 14.15 & 45.04 & 38.82 & 24.78 & 37.76 & 19.48 & 37.04 &  6.01 &  3.12 \\
REPLM (params adj) & 18.60 & 15.00 &  4.97 & 30.84 & 45.04 & 38.32 & 25.23 & 35.23 & 25.64 & 37.78 & 22.22 & 12.96 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_3.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 3\,/\,8)}
\label{tab:full_res_extKB_3}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &  P118 &  P123 &  P127 &  P131 &  P136 &  P137 &  P140 &  P150 &  P155 &  P156 &  P159 &  P161 \\
\midrule
 REBEL & 29.09 & 26.67 & 12.28 & 28.54 &  4.29 & 12.50 &  4.12 & 29.01 &  6.67 &  8.06 & 13.86 & 42.52 \\
REBEL-sent & 36.99 & 23.44 & 12.31 & 26.03 &  2.37 &  5.06 & 12.70 & 33.80 &  7.91 & 12.31 & 21.67 & 21.20 \\
 REPLM & 34.55 & 25.24 &  6.61 & 38.54 & 19.40 &  9.09 &  0.00 & 43.21 &  9.52 &  4.88 & 21.88 & 24.62 \\
REPLM (params adj) & 33.63 & 26.92 & 11.03 & 42.39 & 13.33 &  9.52 &  8.55 & 47.81 & 10.98 & 11.70 & 23.85 & 32.56 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_4.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 4\,/\,8)}
\label{tab:full_res_extKB_4}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &  P162 &  P166 &  P170 &  P171 &  P172 &  P175 &  P176 &  P178 &  P179 & P190 &  P194 &  P205 \\
\midrule
 REBEL & 10.20 & 31.37 & 25.00 & 10.81 &  0.00 & 49.91 & 15.62 & 30.43 &  0.00 & 0.00 &  9.09 &  5.56 \\
REBEL-sent &  6.38 & 36.21 & 24.44 &  6.45 &  0.00 & 46.49 & 32.18 & 32.06 &  0.00 & 0.00 & 14.14 & 15.58 \\
 REPLM & 11.04 &  5.94 &  6.90 & 27.91 & 12.28 & 42.04 & 24.76 &  1.06 &  0.62 & 6.85 &  9.30 & 12.50 \\
REPLM (params adj) & 10.48 & 26.79 & 10.34 & 26.32 & 21.97 & 42.16 & 24.72 & 16.36 & 19.51 & 6.18 & 14.43 & 14.46 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_5.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 5\,/\,8)}
\label{tab:full_res_extKB_5}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &  P206 &  P241 &  P264 &  P272 &  P276 &  P279 &  P355 &  P361 &  P364 &  P400 &  P403 &  P449 \\
\midrule
 REBEL & 28.88 & 27.59 & 44.39 & 38.71 & 18.03 &  5.00 & 10.67 & 27.42 &  0.00 & 37.38 & 36.11 &  0.00 \\
REBEL-sent & 24.91 & 12.90 & 27.37 & 40.58 & 18.00 &  2.28 & 14.37 & 12.41 &  0.00 & 34.00 & 36.89 &  0.00 \\
 REPLM &  4.41 &  3.96 &  0.00 &  4.61 &  9.01 & 19.72 &  6.90 & 16.35 & 16.25 & 32.18 & 23.73 & 48.65 \\
REPLM (params adj) &  4.32 & 58.97 & 29.06 & 27.35 &  9.35 & 15.24 &  9.52 & 13.30 & 37.91 & 32.18 & 23.08 & 44.44 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_6.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 6\,/\,8)}
\label{tab:full_res_extKB_6}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &  P463 &  P488 &  P495 &  P527 &  P551 &  P569 &  P570 &  P571 & P576 &  P577 &  P580 & P582 \\
\midrule
 REBEL & 32.03 & 15.38 &  3.47 & 29.70 &  7.14 & 50.08 & 38.79 & 44.90 & 0.00 & 34.01 & 19.51 & 0.00 \\
REBEL-sent & 24.58 &  5.88 &  4.50 & 16.55 & 10.81 & 50.82 & 43.56 & 27.59 & 0.00 & 39.40 & 14.71 & 0.00 \\
 REPLM &  9.33 &  0.00 & 12.52 &  8.43 &  5.56 & 57.76 & 38.81 & 29.67 & 0.97 & 21.96 &  6.90 & 0.86 \\
REPLM (params adj) & 15.92 & 16.95 & 19.80 & 20.00 &  5.00 & 62.15 & 46.31 & 31.20 & 4.00 & 42.14 &  7.48 & 5.61 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_7.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 7\,/\,8)}
\label{tab:full_res_extKB_7}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &  P585 &  P607 &  P674 &  P676 &  P706 &  P710 & P737 &  P740 &  P749 &  P800 &  P807 & P840 \\
\midrule
 REBEL &  5.50 & 38.78 & 25.64 &  0.00 & 11.43 & 16.53 & 0.00 & 11.76 &  5.26 & 29.31 &  0.00 & 0.00 \\
REBEL-sent &  3.35 & 34.36 & 19.86 &  0.00 &  8.62 & 13.79 & 0.00 & 12.90 & 14.77 & 24.71 &  0.00 & 0.00 \\
 REPLM & 21.43 & 26.14 & 18.02 &  3.62 &  7.62 &  2.55 & 0.00 & 25.93 &  0.00 &  8.89 &  2.98 & 3.95 \\
REPLM (params adj) & 20.00 & 24.86 & 15.24 & 14.71 &  7.62 & 26.67 & 6.67 & 27.40 &  6.32 & 17.35 & 15.24 & 4.94 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_extKB_8.tex <==
\begin{table}[h!]
%\tiny
\footnotesize
\caption{Full results in comparison against external knowledge (Section \ref{sec:res_wiki}). Shown are F1 scores on each relation. (Part 8\,/\,8)}
\label{tab:full_res_extKB_8}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccccccc}
\toprule
Method &  P937 & P1001 & P1056 & P1198 & P1336 & P1344 & P1365 & P1366 & P1376 & P1412 & P1441 & P3373 \\
\midrule
 REBEL &  0.00 & 11.03 &  0.00 &  0.00 &  0.00 &  0.00 &  6.25 &  3.70 &  7.06 &  0.00 & 28.07 & 39.58 \\
REBEL-sent &  7.06 &  3.37 &  0.00 &  0.00 &  0.00 &  0.00 & 10.81 &  4.12 &  4.61 &  0.00 & 19.29 & 32.93 \\
 REPLM &  4.42 & 12.56 &  0.00 &  0.00 &  0.00 & 49.52 &  0.00 &  0.00 & 36.36 & 34.22 & 15.71 &  7.41 \\
REPLM (params adj) & 12.35 & 17.83 &  0.00 &  1.19 & 13.95 & 47.27 &  0.00 &  0.00 & 37.85 & 12.03 & 15.83 &  8.78 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_1.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 1\,/\,12)}
\label{tab:full_res_ovr_1}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P6 & P17 & P19 & P20 & P22 & P25 & P26 & P27 \\
\midrule
REBEL & 0.00 & 20.66 & 50.89 & 29.41 & 40.86 & 38.10 & 41.32 & 5.69 \\
REBEL-sent & 4.08 & 25.73 & 45.95 & 29.85 & 33.71 & 30.00 & 41.84 & 11.37 \\
REPLM (random fixed) & 24.28 \err 10.53 & 11.34 \err 4.48 & 66.67 \err 12.71 & 49.80 \err 16.07 & 9.76 \err 4.90 & 0.00 \err 0.00 & 26.73 \err 4.38 & 22.41 \err 2.53 \\
REPLM (random all) & 25.90 \err 2.44 & 11.05 \err 0.46 & 68.49 \err 3.09 & 48.35 \err 4.82 & 9.51 \err 2.86 & 0.00 \err 0.00 & 26.74 \err 3.83 & 23.26 \err 1.39 \\
REPLM (best context$\ominus$) & 35.96 & 24.60 & 71.38 & 50.39 & 18.18 & 15.38 & 33.33 & 29.14 \\
REPLM (best context$\oplus$) & 35.96 & 24.02 & 68.63 & 62.50 & 17.70 & 7.41 & 22.97 & 28.33 \\
REPLM & 34.78 & 27.74 & 59.06 & 40.41 & 17.17 & 28.00 & 37.17 & 30.71 \\
REPLM (params adj) & 29.79 & 27.85 & 77.49 & 59.77 & 15.54 & 22.54 & 40.24 & 34.64 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_10.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 10\,/\,12)}
\label{tab:full_res_ovr_10}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P585 & P607 & P674 & P676 & P706 & P710 & P737 & P740 \\
\midrule
REBEL & 11.32 & 42.17 & 28.26 & 0.00 & 5.88 & 25.32 & 0.00 & 12.50 \\
REBEL-sent & 28.57 & 38.64 & 21.15 & 0.00 & 2.94 & 20.22 & 0.00 & 10.53 \\
REPLM (random fixed) & 15.58 \err 4.51 & 16.23 \err 3.52 & 23.46 \err 7.00 & 0.00 \err 0.00 & 0.00 \err 0.00 & 6.70 \err 6.66 & 0.00 \err 0.00 & 19.36 \err 7.43 \\
REPLM (random all) & 17.37 \err 5.44 & 15.68 \err 1.45 & 24.97 \err 4.74 & 47.97 \err 7.83 & 6.26 \err 2.60 & 11.34 \err 2.80 & 0.00 \err 0.00 & 20.21 \err 8.17 \\
REPLM (best context$\ominus$) & 25.64 & 26.09 & 26.42 & 61.54 & 16.33 & 27.96 & 0.00 & 38.46 \\
REPLM (best context$\oplus$) & 24.66 & 26.37 & 34.29 & 61.54 & 12.24 & 23.40 & 0.00 & 37.04 \\
REPLM & 30.11 & 33.20 & 31.25 & 47.06 & 23.02 & 30.19 & 0.00 & 31.58 \\
REPLM (params adj) & 28.26 & 27.69 & 23.30 & 46.15 & 17.39 & 23.66 & 0.00 & 31.25 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_11.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 11\,/\,12)}
\label{tab:full_res_ovr_11}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P749 & P800 & P807 & P840 & P937 & P1001 & P1056 & P1198 \\
\midrule
REBEL & 4.26 & 39.47 & 0.00 & 0.00 & 0.00 & 15.05 & 0.00 & 0.00 \\
REBEL-sent & 32.35 & 43.90 & 0.00 & 0.00 & 0.00 & 1.94 & 0.00 & 0.00 \\
REPLM (random fixed) & 10.39 \err 4.08 & 21.38 \err 2.96 & 0.00 \err 0.00 & 26.35 \err 5.02 & 23.37 \err 6.50 & 11.84 \err 5.84 & 0.00 \err 0.00 & 0.00 \err 0.00 \\
REPLM (random all) & 9.11 \err 4.02 & 22.51 \err 2.95 & 0.00 \err 0.00 & 19.91 \err 3.92 & 24.87 \err 4.55 & 11.30 \err 2.91 & 0.00 \err 0.00 & 0.00 \err 0.00 \\
REPLM (best context$\ominus$) & 25.35 & 31.46 & 66.67 & 46.15 & 21.28 & 22.06 & 0.00 & 100.00 \\
REPLM (best context$\oplus$) & 25.35 & 29.27 & 66.67 & 46.15 & 22.22 & 29.20 & 0.00 & 100.00 \\
REPLM & 24.49 & 29.27 & 50.00 & 34.29 & 28.57 & 28.57 & 0.00 & 100.00 \\
REPLM (params adj) & 21.05 & 32.56 & 50.00 & 30.77 & 21.74 & 28.57 & 0.00 & 66.67 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_12.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 12\,/\,12)}
\label{tab:full_res_ovr_12}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P1336 & P1344 & P1365 & P1366 & P1376 & P1412 & P1441 & P3373 \\
\midrule
REBEL & 0.00 & 0.00 & 18.18 & 18.18 & 25.00 & 0.00 & 27.78 & 41.81 \\
REBEL-sent & 0.00 & 0.00 & 33.33 & 23.53 & 24.00 & 0.00 & 18.54 & 46.35 \\
REPLM (random fixed) & 0.00 \err 0.00 & 20.41 \err 6.54 & 0.00 \err 0.00 & 0.00 \err 0.00 & 34.86 \err 10.12 & 24.65 \err 4.02 & 15.52 \err 5.30 & 22.74 \err 5.03 \\
REPLM (random all) & 0.00 \err 0.00 & 16.99 \err 3.11 & 0.00 \err 0.00 & 0.00 \err 0.00 & 33.58 \err 3.41 & 25.84 \err 5.77 & 14.65 \err 4.25 & 25.44 \err 4.98 \\
REPLM (best context$\ominus$) & 31.58 & 45.54 & 0.00 & 0.00 & 52.38 & 42.35 & 20.00 & 20.11 \\
REPLM (best context$\oplus$) & 31.58 & 43.40 & 0.00 & 0.00 & 68.29 & 34.48 & 29.71 & 16.48 \\
REPLM & 26.09 & 35.80 & 0.00 & 0.00 & 55.17 & 28.81 & 30.15 & 28.22 \\
REPLM (params adj) & 26.09 & 35.58 & 0.00 & 0.00 & 60.87 & 28.81 & 30.61 & 29.27 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_2.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 2\,/\,12)}
\label{tab:full_res_ovr_2}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P30 & P31 & P35 & P36 & P37 & P39 & P40 & P50 \\
\midrule
REBEL & 6.40 & 9.84 & 0.00 & 57.89 & 0.00 & 46.15 & 39.02 & 42.76 \\
REBEL-sent & 10.29 & 16.16 & 3.70 & 55.81 & 0.00 & 33.33 & 35.00 & 51.81 \\
REPLM (random fixed) & 13.58 \err 1.66 & 5.21 \err 2.48 & 28.79 \err 4.96 & 18.67 \err 5.96 & 22.59 \err 8.79 & 0.00 \err 0.00 & 12.97 \err 3.62 & 27.66 \err 4.05 \\
REPLM (random all) & 14.75 \err 2.18 & 6.33 \err 2.15 & 26.96 \err 3.17 & 14.85 \err 5.65 & 24.13 \err 5.48 & 0.00 \err 0.00 & 11.63 \err 3.12 & 26.74 \err 3.45 \\
REPLM (best context$\ominus$) & 31.25 & 6.59 & 31.46 & 47.06 & 31.17 & 25.00 & 20.38 & 38.60 \\
REPLM (best context$\oplus$) & 30.85 & 6.82 & 37.21 & 45.28 & 22.78 & 25.00 & 26.42 & 37.66 \\
REPLM & 39.11 & 14.29 & 32.56 & 52.46 & 27.91 & 8.70 & 17.56 & 41.12 \\
REPLM (params adj) & 38.94 & 14.04 & 29.58 & 52.83 & 29.73 & 12.50 & 20.38 & 41.12 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_3.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 3\,/\,12)}
\label{tab:full_res_ovr_3}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P54 & P57 & P58 & P69 & P86 & P102 & P108 & P112 \\
\midrule
REBEL & 38.06 & 48.53 & 19.05 & 41.38 & 26.67 & 49.32 & 26.87 & 27.78 \\
REBEL-sent & 25.22 & 40.60 & 5.26 & 5.31 & 16.90 & 60.61 & 26.09 & 20.51 \\
REPLM (random fixed) & 42.71 \err 10.02 & 34.55 \err 4.59 & 27.65 \err 6.61 & 53.00 \err 9.62 & 16.16 \err 8.57 & 30.82 \err 9.53 & 33.29 \err 4.49 & 14.30 \err 8.81 \\
REPLM (random all) & 43.80 \err 3.48 & 32.63 \err 3.59 & 27.32 \err 3.10 & 57.18 \err 3.74 & 13.23 \err 4.60 & 32.85 \err 3.32 & 32.67 \err 5.06 & 16.06 \err 6.68 \\
REPLM (best context$\ominus$) & 48.30 & 47.62 & 34.38 & 57.47 & 23.26 & 44.44 & 30.19 & 32.65 \\
REPLM (best context$\oplus$) & 40.93 & 43.43 & 39.34 & 58.29 & 40.45 & 40.48 & 34.29 & 34.78 \\
REPLM & 45.78 & 43.70 & 30.77 & 56.25 & 51.33 & 42.26 & 31.88 & 31.43 \\
REPLM (params adj) & 43.42 & 45.99 & 35.82 & 64.41 & 51.33 & 45.90 & 34.00 & 37.21 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_4.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 4\,/\,12)}
\label{tab:full_res_ovr_4}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P118 & P123 & P127 & P131 & P136 & P137 & P140 & P150 \\
\midrule
REBEL & 34.21 & 27.59 & 13.48 & 31.01 & 19.05 & 16.67 & 4.65 & 33.49 \\
REBEL-sent & 40.74 & 30.11 & 18.69 & 28.61 & 16.67 & 8.16 & 14.81 & 39.53 \\
REPLM (random fixed) & 32.16 \err 5.80 & 19.81 \err 4.20 & 11.10 \err 4.41 & 14.32 \err 2.81 & 19.70 \err 6.09 & 9.99 \err 3.84 & 0.00 \err 0.00 & 23.36 \err 2.23 \\
REPLM (random all) & 33.51 \err 5.47 & 19.87 \err 3.15 & 10.50 \err 3.94 & 15.54 \err 0.65 & 21.93 \err 6.65 & 9.83 \err 2.77 & 0.00 \err 0.00 & 21.91 \err 1.52 \\
REPLM (best context$\ominus$) & 44.04 & 30.19 & 18.49 & 25.50 & 20.00 & 12.90 & 14.17 & 31.28 \\
REPLM (best context$\oplus$) & 37.84 & 19.82 & 18.03 & 26.59 & 26.09 & 9.84 & 13.53 & 30.25 \\
REPLM & 39.75 & 32.47 & 21.52 & 29.89 & 18.18 & 17.72 & 14.29 & 34.36 \\
REPLM (params adj) & 46.28 & 35.77 & 21.79 & 29.79 & 18.18 & 17.95 & 14.55 & 33.75 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_5.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 5\,/\,12)}
\label{tab:full_res_ovr_5}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P155 & P156 & P159 & P161 & P162 & P166 & P170 & P171 \\
\midrule
REBEL & 2.70 & 7.02 & 22.02 & 37.96 & 10.91 & 28.92 & 28.07 & 16.00 \\
REBEL-sent & 16.33 & 24.39 & 35.90 & 17.74 & 7.27 & 38.64 & 31.58 & 13.79 \\
REPLM (random fixed) & 6.51 \err 2.64 & 0.00 \err 0.00 & 23.72 \err 8.75 & 30.89 \err 7.21 & 13.31 \err 4.42 & 26.45 \err 3.74 & 6.57 \err 3.01 & 14.38 \err 6.09 \\
REPLM (random all) & 5.64 \err 1.87 & 11.47 \err 3.78 & 23.76 \err 3.43 & 24.73 \err 4.62 & 14.47 \err 3.10 & 24.09 \err 3.17 & 5.48 \err 2.89 & 13.65 \err 3.79 \\
REPLM (best context$\ominus$) & 23.33 & 21.51 & 40.85 & 33.85 & 14.12 & 26.92 & 10.00 & 10.53 \\
REPLM (best context$\oplus$) & 22.22 & 29.21 & 37.24 & 30.81 & 14.81 & 31.58 & 11.43 & 10.53 \\
REPLM & 16.09 & 29.93 & 45.03 & 45.23 & 23.81 & 26.42 & 15.52 & 14.63 \\
REPLM (params adj) & 16.47 & 30.07 & 42.11 & 46.21 & 23.64 & 27.59 & 17.50 & 10.81 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_6.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 6\,/\,12)}
\label{tab:full_res_ovr_6}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P172 & P175 & P176 & P178 & P179 & P190 & P194 & P205 \\
\midrule
REBEL & 0.00 & 47.90 & 13.04 & 28.32 & 0.00 & 0.00 & 10.00 & 11.76 \\
REBEL-sent & 0.00 & 45.88 & 32.79 & 28.04 & 0.00 & 0.00 & 17.39 & 16.22 \\
REPLM (random fixed) & 19.33 \err 7.93 & 34.03 \err 4.85 & 13.62 \err 4.27 & 17.96 \err 4.72 & 10.19 \err 3.41 & 0.00 \err 0.00 & 11.62 \err 3.92 & 16.28 \err 7.56 \\
REPLM (random all) & 16.76 \err 6.25 & 34.49 \err 2.53 & 13.54 \err 5.30 & 21.67 \err 4.32 & 8.56 \err 2.64 & 0.00 \err 0.00 & 13.79 \err 4.14 & 12.68 \err 4.19 \\
REPLM (best context$\ominus$) & 23.73 & 40.71 & 24.14 & 28.57 & 22.45 & 100.00 & 19.57 & 13.56 \\
REPLM (best context$\oplus$) & 34.48 & 46.66 & 23.08 & 28.99 & 23.91 & 66.67 & 25.81 & 14.04 \\
REPLM & 32.91 & 52.19 & 28.17 & 31.75 & 27.27 & 66.67 & 30.65 & 25.35 \\
REPLM (params adj) & 30.77 & 53.27 & 29.73 & 31.75 & 23.30 & 66.67 & 21.51 & 27.12 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_7.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 7\,/\,12)}
\label{tab:full_res_ovr_7}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P206 & P241 & P264 & P272 & P276 & P279 & P355 & P361 \\
\midrule
REBEL & 34.11 & 26.42 & 42.61 & 44.90 & 19.05 & 4.55 & 6.06 & 37.45 \\
REBEL-sent & 31.25 & 12.24 & 27.39 & 48.00 & 26.42 & 15.15 & 23.53 & 26.09 \\
REPLM (random fixed) & 6.68 \err 3.53 & 36.97 \err 9.98 & 28.62 \err 9.75 & 28.67 \err 3.68 & 8.32 \err 3.07 & 0.00 \err 0.00 & 14.43 \err 6.32 & 7.36 \err 4.70 \\
REPLM (random all) & 0.00 \err 0.00 & 33.24 \err 3.41 & 29.66 \err 2.15 & 28.10 \err 4.05 & 9.88 \err 2.77 & 0.00 \err 0.00 & 11.26 \err 5.08 & 7.66 \err 1.82 \\
REPLM (best context$\ominus$) & 14.63 & 43.24 & 30.77 & 35.09 & 20.00 & 11.11 & 30.77 & 27.12 \\
REPLM (best context$\oplus$) & 18.18 & 45.07 & 28.35 & 37.29 & 22.76 & 10.91 & 33.33 & 25.66 \\
REPLM & 20.51 & 46.00 & 45.54 & 36.36 & 30.12 & 9.09 & 22.22 & 25.39 \\
REPLM (params adj) & 11.57 & 53.12 & 46.75 & 36.36 & 32.79 & 8.96 & 28.07 & 25.33 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_8.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 8\,/\,12)}
\label{tab:full_res_ovr_8}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P364 & P400 & P403 & P449 & P463 & P488 & P495 & P527 \\
\midrule
REBEL & 0.00 & 36.54 & 38.46 & 0.00 & 43.90 & 17.39 & 3.54 & 37.04 \\
REBEL-sent & 0.00 & 36.17 & 44.12 & 0.00 & 40.23 & 8.33 & 5.69 & 34.45 \\
REPLM (random fixed) & 22.50 \err 3.05 & 31.76 \err 10.44 & 27.58 \err 6.54 & 20.31 \err 4.25 & 16.47 \err 5.72 & 11.17 \err 1.87 & 12.08 \err 1.52 & 10.20 \err 2.71 \\
REPLM (random all) & 23.18 \err 5.15 & 30.09 \err 7.83 & 27.12 \err 4.96 & 24.28 \err 5.57 & 15.54 \err 3.49 & 10.01 \err 2.80 & 11.91 \err 2.21 & 10.55 \err 1.76 \\
REPLM (best context$\ominus$) & 52.00 & 40.00 & 18.52 & 33.33 & 38.61 & 18.18 & 22.71 & 23.31 \\
REPLM (best context$\oplus$) & 43.14 & 29.36 & 25.00 & 27.69 & 33.80 & 17.14 & 21.55 & 27.63 \\
REPLM & 39.34 & 34.01 & 27.03 & 38.10 & 42.07 & 14.81 & 22.41 & 21.74 \\
REPLM (params adj) & 38.10 & 35.21 & 21.28 & 39.39 & 41.05 & 20.00 & 21.82 & 23.49 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_ovr_9.tex <==
\begin{table}[h!]
\tiny
\caption{Full results in overall performance (Section 6.1). Shown are F1 scores on each relation. (Part 9\,/\,12)}
\label{tab:full_res_ovr_9}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llcccccccc}
\toprule
Method & P551 & P569 & P570 & P571 & P576 & P577 & P580 & P582 \\
\midrule
REBEL & 0.00 & 50.51 & 39.19 & 50.93 & 0.00 & 35.32 & 21.05 & 0.00 \\
REBEL-sent & 25.00 & 51.32 & 44.44 & 42.59 & 0.00 & 42.79 & 23.81 & 0.00 \\
REPLM (random fixed) & 29.09 \err 8.91 & 51.90 \err 8.21 & 44.07 \err 3.16 & 24.60 \err 11.18 & 8.85 \err 2.46 & 32.29 \err 5.03 & 18.35 \err 5.51 & 0.00 \err 0.00 \\
REPLM (random all) & 0.00 \err 0.00 & 55.43 \err 1.43 & 39.35 \err 1.82 & 23.17 \err 2.44 & 5.74 \err 2.03 & 36.61 \err 2.18 & 19.23 \err 3.65 & 11.71 \err 4.98 \\
REPLM (best context$\ominus$) & 36.36 & 60.95 & 46.92 & 38.96 & 14.49 & 46.78 & 27.40 & 31.11 \\
REPLM (best context$\oplus$) & 36.36 & 62.25 & 46.96 & 40.27 & 20.00 & 45.35 & 18.46 & 28.57 \\
REPLM & 28.57 & 55.73 & 44.56 & 39.71 & 17.78 & 52.39 & 29.17 & 43.14 \\
REPLM (params adj) & 33.33 & 61.29 & 50.66 & 46.78 & 19.35 & 54.40 & 35.48 & 46.15 \\
\bottomrule
\end{tabular}

\end{table}

==> table_full_res_params_1.tex <==
\begin{table}[h!]
\tiny
\caption{Sensitivity of our REPLM framework predictions w.r.t $\tau$ and $\theta$. Shown are F1 scores on each relation. (Part 1\,/\,6)}
\label{tab:full_res_params_1}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ll@{\hskip 10pt}cccccccccccccccc}
\toprule
$\tau$ & $\theta$ & P6 & P17 & P19 & P20 & P22 & P25 & P26 & P27 & P30 & P31 & P35 & P36 & P37 & P39 & P40 & P50 \\
\midrule
0.01 & 0.01 & 33.11 & 25.88 & 57.28 & 41.05 & 16.11 & 22.58 & 35.96 & 29.08 & 36.69 & 11.51 & 30.88 & 45.95 & 22.22 & 8.70 & 17.87 & 40.00 \\
0.01 & 0.05 & 34.07 & 26.13 & 60.31 & 43.43 & 17.30 & 20.83 & 36.89 & 30.39 & 38.43 & 12.61 & 29.03 & 51.61 & 27.37 & 9.52 & 16.22 & 42.05 \\
0.01 & 0.10 & 36.67 & 25.36 & 64.09 & 47.50 & 12.82 & 14.63 & 36.27 & 31.77 & 32.69 & 12.77 & 32.73 & 53.33 & 30.95 & 0.00 & 16.67 & 38.67 \\
0.01 & 0.20 & 40.40 & 24.55 & 71.03 & 54.96 & 12.60 & 20.00 & 38.32 & 32.39 & 31.46 & 14.63 & 34.69 & 48.00 & 27.40 & 0.00 & 16.18 & 37.50 \\
0.01 & 0.50 & 24.62 & 17.25 & 76.26 & 57.78 & 14.12 & 10.00 & 35.48 & 25.56 & 26.49 & 12.70 & 30.14 & 42.86 & 10.91 & 0.00 & 17.09 & 33.57 \\
\midrule
0.05 & 0.01 & 31.06 & 25.78 & 55.94 & 40.20 & 17.65 & 22.54 & 36.89 & 28.29 & 33.87 & 10.39 & 29.17 & 45.00 & 21.85 & 7.14 & 17.09 & 41.41 \\
0.05 & 0.05 & 31.25 & 26.86 & 56.34 & 40.20 & 17.94 & 22.95 & 36.51 & 28.81 & 38.20 & 11.94 & 29.37 & 46.58 & 25.00 & 8.33 & 17.65 & 40.00 \\
0.05 & 0.10 & 35.56 & 27.63 & 60.10 & 41.05 & 15.54 & 28.00 & 38.01 & 30.75 & 39.46 & 14.16 & 33.33 & 52.46 & 27.91 & 9.09 & 17.83 & 41.18 \\
0.05 & 0.20 & 32.65 & 26.12 & 69.91 & 52.24 & 20.80 & 16.67 & 40.24 & 34.45 & 34.09 & 15.58 & 36.00 & 52.83 & 29.73 & 12.50 & 17.75 & 41.98 \\
0.05 & 0.50 & 16.95 & 13.68 & 77.94 & 57.47 & 13.33 & 11.11 & 31.78 & 24.81 & 22.07 & 7.02 & 31.43 & 46.15 & 11.32 & 0.00 & 12.24 & 33.59 \\
\midrule
0.10 & 0.01 & 31.06 & 25.75 & 55.94 & 40.20 & 17.65 & 22.54 & 36.89 & 28.29 & 33.65 & 10.32 & 29.17 & 45.00 & 21.85 & 7.14 & 17.03 & 41.41 \\
0.10 & 0.05 & 31.25 & 26.85 & 56.34 & 40.20 & 17.47 & 22.22 & 37.04 & 28.68 & 36.36 & 11.76 & 29.58 & 45.95 & 25.24 & 8.00 & 17.59 & 41.78 \\
0.10 & 0.10 & 32.99 & 26.16 & 70.34 & 53.03 & 19.83 & 16.67 & 40.25 & 34.65 & 34.48 & 15.79 & 35.05 & 52.83 & 29.73 & 12.50 & 18.63 & 41.25 \\
0.10 & 0.20 & 34.78 & 27.74 & 59.06 & 40.41 & 17.17 & 28.00 & 37.17 & 30.71 & 39.11 & 14.29 & 32.56 & 52.46 & 27.91 & 8.70 & 17.56 & 41.12 \\
0.10 & 0.50 & 16.95 & 13.63 & 77.49 & 58.14 & 13.33 & 11.11 & 32.08 & 24.84 & 22.07 & 7.02 & 30.99 & 46.15 & 11.32 & 0.00 & 10.31 & 33.59 \\
\midrule
0.20 & 0.01 & 31.06 & 25.72 & 55.94 & 40.20 & 17.65 & 22.54 & 36.89 & 28.29 & 33.65 & 10.32 & 29.17 & 45.00 & 21.85 & 7.14 & 17.03 & 41.41 \\
0.20 & 0.05 & 31.25 & 26.78 & 56.21 & 40.20 & 18.26 & 22.22 & 37.19 & 28.66 & 34.91 & 11.76 & 29.58 & 45.33 & 25.24 & 8.00 & 17.53 & 41.59 \\
0.20 & 0.10 & 34.53 & 27.68 & 59.20 & 40.41 & 18.00 & 28.00 & 37.00 & 30.56 & 38.94 & 14.29 & 31.82 & 51.61 & 28.24 & 9.09 & 17.16 & 43.52 \\
0.20 & 0.20 & 33.33 & 26.39 & 70.99 & 53.12 & 18.64 & 11.43 & 41.56 & 34.56 & 34.48 & 16.00 & 35.42 & 52.83 & 30.14 & 13.33 & 20.13 & 41.51 \\
0.20 & 0.50 & 20.00 & 13.71 & 77.49 & 58.14 & 13.33 & 11.11 & 33.64 & 24.86 & 20.83 & 7.02 & 30.99 & 46.15 & 11.32 & 0.00 & 10.20 & 33.59 \\
\midrule
0.50 & 0.01 & 31.06 & 25.73 & 55.94 & 40.20 & 17.65 & 22.54 & 36.89 & 28.28 & 33.65 & 10.32 & 29.17 & 45.00 & 21.85 & 7.14 & 17.03 & 41.41 \\
0.50 & 0.05 & 31.25 & 26.73 & 56.21 & 40.20 & 18.26 & 22.58 & 37.19 & 28.65 & 34.78 & 11.76 & 29.58 & 45.95 & 25.49 & 8.00 & 17.53 & 41.59 \\
0.50 & 0.10 & 34.04 & 27.77 & 59.35 & 40.21 & 17.91 & 28.00 & 37.00 & 30.54 & 38.94 & 14.04 & 31.58 & 51.61 & 27.91 & 9.09 & 17.23 & 43.12 \\
0.50 & 0.20 & 29.79 & 26.23 & 70.99 & 53.97 & 18.49 & 11.43 & 39.74 & 34.55 & 33.33 & 15.79 & 35.42 & 52.83 & 30.14 & 13.33 & 20.25 & 41.77 \\
0.50 & 0.50 & 20.00 & 13.96 & 77.49 & 59.77 & 13.33 & 11.11 & 33.64 & 24.98 & 20.83 & 7.02 & 23.19 & 46.15 & 11.32 & 0.00 & 10.20 & 33.59 \\
\midrule
1.00 & 0.01 & 31.06 & 25.73 & 55.94 & 40.20 & 17.65 & 22.54 & 36.89 & 28.28 & 33.65 & 10.32 & 29.17 & 45.00 & 21.85 & 7.14 & 17.03 & 41.41 \\
1.00 & 0.05 & 31.25 & 26.73 & 56.21 & 40.20 & 18.26 & 22.22 & 37.19 & 28.65 & 34.91 & 11.76 & 29.58 & 45.95 & 25.24 & 8.00 & 17.53 & 41.59 \\
1.00 & 0.10 & 33.09 & 27.85 & 59.35 & 40.21 & 18.72 & 28.00 & 37.00 & 30.54 & 38.77 & 14.04 & 31.34 & 51.61 & 27.91 & 9.09 & 17.10 & 43.12 \\
1.00 & 0.20 & 29.79 & 26.18 & 71.21 & 53.97 & 18.80 & 11.43 & 39.74 & 34.64 & 33.33 & 15.79 & 35.42 & 52.83 & 30.56 & 13.33 & 20.38 & 41.77 \\
1.00 & 0.50 & 20.00 & 13.97 & 77.49 & 59.77 & 13.33 & 11.11 & 32.08 & 24.81 & 20.83 & 7.02 & 23.19 & 46.15 & 11.32 & 0.00 & 10.20 & 33.59 \\
\bottomrule
\end{tabular}
\end{table}

==> table_full_res_params_2.tex <==
\begin{table}[h!]
\tiny
\caption{Sensitivity of our REPLM framework predictions w.r.t $\tau$ and $\theta$. Shown are F1 scores on each relation. (Part 2\,/\,6)}
\label{tab:full_res_params_2}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ll@{\hskip 10pt}cccccccccccccccc}
\toprule
$\tau$ & $\theta$ & P54 & P57 & P58 & P69 & P86 & P102 & P108 & P112 & P118 & P123 & P127 & P131 & P136 & P137 & P140 & P150 \\
\midrule
0.01 & 0.01 & 44.71 & 42.55 & 30.00 & 56.39 & 52.54 & 39.43 & 29.73 & 30.14 & 35.16 & 32.47 & 19.28 & 29.07 & 21.05 & 15.38 & 16.17 & 32.25 \\
0.01 & 0.05 & 45.26 & 43.17 & 31.58 & 60.29 & 50.45 & 38.71 & 31.34 & 28.57 & 39.47 & 32.17 & 20.13 & 28.64 & 25.81 & 17.95 & 15.03 & 32.92 \\
0.01 & 0.10 & 42.81 & 43.48 & 33.33 & 58.59 & 49.06 & 42.92 & 31.15 & 33.33 & 40.88 & 31.34 & 20.00 & 27.52 & 20.69 & 13.51 & 13.70 & 34.45 \\
0.01 & 0.20 & 39.86 & 45.41 & 35.82 & 59.67 & 39.58 & 45.60 & 31.48 & 35.56 & 42.28 & 29.75 & 19.67 & 24.54 & 17.39 & 16.13 & 13.79 & 33.10 \\
0.01 & 0.50 & 41.53 & 47.20 & 37.93 & 61.44 & 19.18 & 41.77 & 27.78 & 36.84 & 37.65 & 30.43 & 18.56 & 15.82 & 11.11 & 8.16 & 6.38 & 24.12 \\
\midrule
0.05 & 0.01 & 43.06 & 42.28 & 29.63 & 56.77 & 52.54 & 39.04 & 30.07 & 26.83 & 34.97 & 32.34 & 19.69 & 28.97 & 24.39 & 14.00 & 15.44 & 32.13 \\
0.05 & 0.05 & 44.06 & 42.98 & 29.63 & 56.77 & 52.54 & 39.72 & 30.46 & 29.33 & 35.96 & 31.90 & 20.11 & 29.35 & 27.03 & 14.58 & 15.02 & 32.86 \\
0.05 & 0.10 & 45.45 & 44.44 & 31.58 & 55.86 & 51.79 & 41.38 & 31.65 & 31.25 & 40.25 & 32.65 & 22.08 & 30.02 & 18.75 & 17.95 & 14.55 & 34.27 \\
0.05 & 0.20 & 43.42 & 47.42 & 35.82 & 64.41 & 38.71 & 46.07 & 34.00 & 40.91 & 45.90 & 35.20 & 20.87 & 26.60 & 16.00 & 17.54 & 13.45 & 33.77 \\
0.05 & 0.50 & 35.71 & 48.05 & 38.60 & 60.00 & 17.14 & 35.71 & 25.71 & 24.24 & 37.04 & 30.23 & 17.78 & 13.51 & 12.50 & 4.35 & 4.55 & 20.25 \\
\midrule
0.10 & 0.01 & 43.06 & 42.28 & 29.63 & 56.77 & 52.54 & 39.04 & 30.07 & 26.51 & 34.97 & 32.34 & 19.59 & 28.95 & 24.39 & 14.00 & 15.50 & 32.11 \\
0.10 & 0.05 & 43.68 & 42.98 & 29.63 & 56.77 & 52.54 & 39.86 & 30.46 & 28.57 & 35.96 & 32.73 & 20.65 & 29.39 & 27.03 & 14.43 & 14.88 & 32.72 \\
0.10 & 0.10 & 43.42 & 47.12 & 36.36 & 64.74 & 38.71 & 45.90 & 35.42 & 37.21 & 46.28 & 35.77 & 22.41 & 26.68 & 16.67 & 17.24 & 13.68 & 33.74 \\
0.10 & 0.20 & 45.78 & 43.70 & 30.77 & 56.25 & 51.33 & 42.26 & 31.88 & 31.43 & 39.75 & 32.47 & 21.52 & 29.89 & 18.18 & 17.72 & 14.29 & 34.36 \\
0.10 & 0.50 & 36.28 & 47.06 & 39.29 & 59.06 & 17.14 & 36.23 & 25.71 & 24.24 & 37.04 & 30.59 & 19.78 & 13.55 & 12.50 & 4.35 & 4.60 & 20.08 \\
\midrule
0.20 & 0.01 & 43.06 & 42.28 & 29.63 & 56.77 & 52.54 & 39.04 & 30.07 & 26.51 & 34.97 & 32.34 & 19.59 & 28.95 & 24.39 & 14.00 & 15.44 & 32.11 \\
0.20 & 0.05 & 43.68 & 42.80 & 29.63 & 56.77 & 52.54 & 39.86 & 30.46 & 28.57 & 35.96 & 32.53 & 20.54 & 29.27 & 27.03 & 14.58 & 14.75 & 32.77 \\
0.20 & 0.10 & 45.78 & 43.51 & 30.38 & 56.25 & 49.12 & 42.38 & 32.17 & 31.43 & 39.75 & 33.99 & 21.79 & 30.07 & 18.75 & 17.72 & 13.25 & 34.15 \\
0.20 & 0.20 & 43.42 & 45.74 & 36.92 & 65.12 & 35.16 & 43.43 & 36.56 & 37.21 & 47.06 & 37.61 & 22.61 & 26.65 & 17.39 & 17.24 & 13.68 & 34.10 \\
0.20 & 0.50 & 35.96 & 47.06 & 40.74 & 58.11 & 17.14 & 36.50 & 25.71 & 24.24 & 39.02 & 30.59 & 20.00 & 13.31 & 12.50 & 4.44 & 4.60 & 19.58 \\
\midrule
0.50 & 0.01 & 43.06 & 42.28 & 29.63 & 56.77 & 52.54 & 39.04 & 30.07 & 26.51 & 34.97 & 32.34 & 19.59 & 28.95 & 24.39 & 14.00 & 15.44 & 32.11 \\
0.50 & 0.05 & 43.68 & 42.62 & 29.63 & 56.77 & 52.54 & 39.58 & 30.46 & 28.57 & 35.96 & 32.53 & 20.54 & 29.29 & 27.03 & 14.58 & 14.75 & 32.73 \\
0.50 & 0.10 & 45.65 & 43.15 & 30.38 & 56.50 & 47.79 & 42.07 & 32.17 & 31.43 & 39.51 & 33.99 & 21.79 & 29.89 & 24.24 & 17.50 & 13.10 & 33.90 \\
0.50 & 0.20 & 44.04 & 45.99 & 36.92 & 65.12 & 35.56 & 43.43 & 34.78 & 37.21 & 47.46 & 36.84 & 23.01 & 26.47 & 16.67 & 17.54 & 13.56 & 34.02 \\
0.50 & 0.50 & 35.96 & 48.05 & 40.74 & 58.11 & 17.14 & 36.50 & 25.71 & 29.41 & 39.02 & 30.59 & 20.00 & 13.32 & 12.50 & 4.44 & 4.60 & 19.89 \\
\midrule
1.00 & 0.01 & 43.06 & 42.28 & 29.63 & 56.77 & 52.54 & 39.04 & 30.07 & 26.19 & 34.97 & 32.34 & 19.59 & 28.95 & 24.39 & 14.00 & 15.44 & 32.11 \\
1.00 & 0.05 & 43.68 & 42.62 & 29.63 & 56.77 & 52.54 & 39.58 & 30.46 & 28.57 & 35.96 & 32.53 & 20.54 & 29.30 & 27.03 & 14.58 & 14.61 & 32.71 \\
1.00 & 0.10 & 45.51 & 43.15 & 30.38 & 57.14 & 47.79 & 42.07 & 32.17 & 31.43 & 39.26 & 33.99 & 21.79 & 29.79 & 24.24 & 17.50 & 13.10 & 33.92 \\
1.00 & 0.20 & 44.20 & 45.99 & 36.92 & 65.50 & 35.56 & 42.53 & 34.78 & 37.21 & 47.46 & 36.84 & 23.21 & 26.37 & 16.67 & 17.54 & 13.56 & 33.75 \\
1.00 & 0.50 & 35.96 & 48.05 & 40.74 & 58.11 & 17.14 & 35.29 & 25.71 & 29.41 & 39.02 & 30.59 & 20.00 & 13.32 & 12.50 & 8.70 & 4.60 & 19.89 \\
\bottomrule
\end{tabular}
\end{table}

==> table_full_res_params_3.tex <==
\begin{table}[h!]
\tiny
\caption{Sensitivity of our REPLM framework predictions w.r.t $\tau$ and $\theta$. Shown are F1 scores on each relation. (Part 3\,/\,6)}
\label{tab:full_res_params_3}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ll@{\hskip 10pt}cccccccccccccccc}
\toprule
$\tau$ & $\theta$ & P155 & P156 & P159 & P161 & P162 & P166 & P170 & P171 & P172 & P175 & P176 & P178 & P179 & P190 & P194 & P205 \\
\midrule
0.01 & 0.01 & 15.84 & 26.44 & 41.58 & 45.04 & 24.06 & 27.50 & 16.81 & 14.63 & 31.37 & 50.90 & 27.03 & 32.51 & 25.00 & 66.67 & 26.21 & 23.38 \\
0.01 & 0.05 & 15.57 & 28.17 & 44.09 & 46.60 & 24.59 & 27.40 & 17.48 & 10.81 & 35.44 & 51.75 & 28.57 & 32.46 & 27.64 & 66.67 & 27.87 & 24.62 \\
0.01 & 0.10 & 17.39 & 26.23 & 43.68 & 45.96 & 23.64 & 27.48 & 14.74 & 11.43 & 37.68 & 52.24 & 28.99 & 31.82 & 26.55 & 66.67 & 25.69 & 27.12 \\
0.01 & 0.20 & 13.79 & 27.08 & 43.87 & 43.17 & 16.28 & 30.36 & 13.33 & 12.12 & 30.51 & 50.17 & 25.00 & 32.26 & 26.42 & 66.67 & 24.74 & 24.49 \\
0.01 & 0.50 & 14.12 & 24.24 & 35.59 & 35.53 & 8.96 & 30.77 & 11.76 & 14.81 & 26.09 & 43.15 & 9.09 & 19.64 & 23.26 & 66.67 & 17.39 & 5.13 \\
\midrule
0.05 & 0.01 & 14.29 & 25.26 & 39.09 & 43.73 & 24.64 & 26.51 & 17.14 & 14.63 & 28.32 & 49.94 & 28.57 & 31.78 & 24.83 & 66.67 & 24.20 & 23.53 \\
0.05 & 0.05 & 14.29 & 26.82 & 40.76 & 44.18 & 24.82 & 27.16 & 18.18 & 14.63 & 31.58 & 50.86 & 28.95 & 32.23 & 25.00 & 66.67 & 25.50 & 25.32 \\
0.05 & 0.10 & 16.47 & 31.21 & 46.24 & 46.21 & 24.00 & 27.27 & 14.55 & 14.63 & 32.91 & 51.99 & 28.17 & 31.02 & 26.98 & 66.67 & 29.27 & 23.88 \\
0.05 & 0.20 & 11.97 & 27.66 & 44.30 & 47.86 & 26.37 & 34.23 & 17.72 & 11.43 & 30.77 & 53.27 & 34.48 & 32.89 & 22.43 & 66.67 & 21.51 & 16.00 \\
0.05 & 0.50 & 14.81 & 22.58 & 35.09 & 36.80 & 9.38 & 27.59 & 8.16 & 15.38 & 15.00 & 39.39 & 4.76 & 18.37 & 20.25 & 66.67 & 12.70 & 5.26 \\
\midrule
0.10 & 0.01 & 14.29 & 25.26 & 39.09 & 43.73 & 24.64 & 26.51 & 17.14 & 14.63 & 28.32 & 49.94 & 28.57 & 31.78 & 24.83 & 66.67 & 24.20 & 23.53 \\
0.10 & 0.05 & 14.08 & 26.52 & 40.57 & 44.03 & 24.82 & 27.16 & 17.52 & 14.63 & 30.30 & 50.55 & 28.95 & 31.92 & 24.83 & 66.67 & 25.50 & 25.00 \\
0.10 & 0.10 & 12.28 & 27.37 & 42.31 & 47.95 & 27.59 & 34.55 & 17.50 & 11.43 & 29.63 & 53.00 & 31.58 & 32.43 & 23.30 & 66.67 & 23.91 & 16.33 \\
0.10 & 0.20 & 16.09 & 29.93 & 45.03 & 45.23 & 23.81 & 26.42 & 15.52 & 14.63 & 32.91 & 52.19 & 28.17 & 31.75 & 27.27 & 66.67 & 30.65 & 25.35 \\
0.10 & 0.50 & 14.81 & 19.67 & 37.93 & 36.90 & 9.38 & 27.59 & 12.50 & 16.00 & 10.26 & 38.94 & 9.30 & 19.57 & 20.00 & 66.67 & 15.62 & 5.13 \\
\midrule
0.20 & 0.01 & 14.29 & 25.26 & 39.09 & 43.73 & 24.64 & 26.35 & 17.14 & 14.63 & 28.32 & 49.94 & 28.57 & 31.78 & 24.83 & 66.67 & 24.20 & 23.53 \\
0.20 & 0.05 & 13.95 & 26.52 & 40.57 & 44.03 & 24.82 & 27.16 & 17.52 & 14.63 & 30.30 & 50.61 & 28.95 & 31.92 & 24.83 & 66.67 & 25.50 & 25.00 \\
0.20 & 0.10 & 15.56 & 30.07 & 44.33 & 45.23 & 23.62 & 26.42 & 15.00 & 14.63 & 32.50 & 51.91 & 30.14 & 32.46 & 27.07 & 66.67 & 30.40 & 25.35 \\
0.20 & 0.20 & 12.28 & 28.57 & 41.83 & 47.71 & 30.23 & 33.64 & 17.07 & 11.76 & 26.92 & 52.88 & 32.14 & 30.99 & 22.00 & 66.67 & 21.98 & 16.00 \\
0.20 & 0.50 & 14.63 & 20.00 & 36.52 & 35.82 & 9.38 & 27.59 & 12.50 & 16.00 & 10.26 & 38.22 & 9.30 & 19.35 & 20.00 & 66.67 & 15.62 & 5.13 \\
\midrule
0.50 & 0.01 & 14.29 & 25.26 & 39.09 & 43.73 & 24.64 & 26.35 & 17.14 & 14.63 & 28.32 & 49.94 & 28.57 & 31.78 & 24.83 & 66.67 & 24.20 & 23.53 \\
0.50 & 0.05 & 13.95 & 26.52 & 40.76 & 44.03 & 24.82 & 26.99 & 17.52 & 14.63 & 30.30 & 50.49 & 28.95 & 31.78 & 24.83 & 66.67 & 25.68 & 24.69 \\
0.50 & 0.10 & 15.38 & 30.07 & 43.88 & 45.23 & 23.81 & 27.50 & 14.75 & 14.63 & 32.10 & 51.84 & 29.73 & 32.12 & 27.27 & 66.67 & 30.16 & 25.35 \\
0.50 & 0.20 & 12.28 & 28.89 & 42.11 & 48.37 & 30.23 & 32.08 & 17.50 & 11.76 & 26.92 & 52.76 & 32.14 & 31.88 & 20.62 & 66.67 & 21.98 & 12.24 \\
0.50 & 0.50 & 14.63 & 20.00 & 36.52 & 35.71 & 9.38 & 27.59 & 13.04 & 16.00 & 10.26 & 37.58 & 9.30 & 19.35 & 20.00 & 66.67 & 15.62 & 5.13 \\
\midrule
1.00 & 0.01 & 14.29 & 25.26 & 39.09 & 43.73 & 24.64 & 26.35 & 17.14 & 14.63 & 28.32 & 49.94 & 28.57 & 31.78 & 24.83 & 66.67 & 24.20 & 23.53 \\
1.00 & 0.05 & 13.95 & 26.52 & 40.76 & 44.10 & 24.82 & 26.99 & 17.52 & 14.63 & 30.30 & 50.49 & 28.95 & 31.78 & 24.83 & 66.67 & 25.68 & 24.69 \\
1.00 & 0.10 & 15.47 & 30.97 & 44.10 & 45.23 & 23.81 & 27.50 & 14.52 & 14.63 & 32.50 & 51.78 & 29.73 & 31.96 & 27.27 & 66.67 & 30.16 & 25.00 \\
1.00 & 0.20 & 12.28 & 28.89 & 41.83 & 48.26 & 30.23 & 32.08 & 17.50 & 11.76 & 26.92 & 52.94 & 32.14 & 31.88 & 20.83 & 66.67 & 21.98 & 12.24 \\
1.00 & 0.50 & 14.81 & 20.00 & 36.52 & 36.20 & 9.38 & 31.11 & 12.77 & 16.00 & 10.26 & 37.58 & 9.30 & 19.35 & 20.00 & 66.67 & 15.62 & 5.13 \\
\bottomrule
\end{tabular}
\end{table}

==> table_full_res_params_4.tex <==
\begin{table}[h!]
\tiny
\caption{Sensitivity of our REPLM framework predictions w.r.t $\tau$ and $\theta$. Shown are F1 scores on each relation. (Part 4\,/\,6)}
\label{tab:full_res_params_4}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ll@{\hskip 10pt}cccccccccccccccc}
\toprule
$\tau$ & $\theta$ & P206 & P241 & P264 & P272 & P276 & P279 & P355 & P361 & P364 & P400 & P403 & P449 & P463 & P488 & P495 & P527 \\
\midrule
0.01 & 0.01 & 19.78 & 41.90 & 43.53 & 37.04 & 26.60 & 11.11 & 24.66 & 22.50 & 34.29 & 32.26 & 28.57 & 33.71 & 38.26 & 14.29 & 21.37 & 20.21 \\
0.01 & 0.05 & 19.74 & 42.86 & 43.43 & 35.62 & 27.16 & 8.57 & 28.07 & 25.66 & 36.36 & 33.33 & 28.95 & 34.88 & 39.68 & 16.33 & 22.54 & 21.41 \\
0.01 & 0.10 & 16.78 & 45.45 & 43.21 & 37.14 & 29.58 & 6.90 & 26.92 & 26.53 & 28.07 & 32.00 & 23.53 & 31.71 & 38.94 & 13.95 & 21.82 & 21.97 \\
0.01 & 0.20 & 11.57 & 48.19 & 39.71 & 37.29 & 29.03 & 8.33 & 26.67 & 26.38 & 23.53 & 35.09 & 26.23 & 33.77 & 38.38 & 16.22 & 23.73 & 20.88 \\
0.01 & 0.50 & 4.12 & 47.62 & 34.12 & 34.62 & 22.45 & 9.52 & 27.03 & 21.05 & 22.22 & 27.08 & 20.41 & 33.33 & 34.62 & 19.35 & 18.57 & 21.19 \\
\midrule
0.05 & 0.01 & 19.79 & 44.04 & 44.10 & 37.65 & 23.58 & 12.61 & 20.00 & 21.53 & 33.80 & 32.05 & 26.97 & 35.16 & 35.29 & 12.90 & 21.68 & 17.44 \\
0.05 & 0.05 & 21.11 & 42.99 & 44.33 & 36.59 & 25.71 & 13.48 & 22.22 & 22.80 & 34.29 & 32.26 & 27.27 & 35.56 & 37.62 & 13.33 & 21.76 & 19.68 \\
0.05 & 0.10 & 20.38 & 45.36 & 45.10 & 36.36 & 30.12 & 9.38 & 26.67 & 25.23 & 38.10 & 35.21 & 27.40 & 36.14 & 43.02 & 14.81 & 21.75 & 22.17 \\
0.05 & 0.20 & 17.24 & 52.63 & 44.66 & 40.68 & 35.48 & 8.51 & 23.81 & 30.72 & 23.53 & 34.19 & 27.12 & 36.11 & 43.52 & 20.00 & 23.76 & 23.49 \\
0.05 & 0.50 & 6.45 & 53.12 & 33.44 & 36.73 & 20.45 & 0.00 & 18.18 & 20.54 & 22.22 & 29.21 & 21.28 & 33.33 & 31.72 & 15.38 & 22.99 & 18.96 \\
\midrule
0.10 & 0.01 & 19.79 & 44.04 & 44.10 & 37.65 & 23.58 & 12.61 & 20.00 & 21.43 & 33.80 & 32.05 & 26.97 & 35.16 & 35.29 & 12.90 & 21.68 & 17.73 \\
0.10 & 0.05 & 20.77 & 44.04 & 44.41 & 36.14 & 25.00 & 13.64 & 21.43 & 22.50 & 34.29 & 32.26 & 27.27 & 35.16 & 36.77 & 13.11 & 21.96 & 19.68 \\
0.10 & 0.10 & 17.09 & 52.63 & 45.93 & 42.11 & 32.79 & 8.89 & 23.26 & 30.19 & 24.00 & 35.40 & 28.07 & 39.39 & 42.71 & 20.00 & 24.30 & 24.66 \\
0.10 & 0.20 & 20.51 & 46.00 & 45.54 & 36.36 & 30.12 & 9.09 & 22.22 & 25.39 & 39.34 & 34.01 & 27.03 & 38.10 & 42.07 & 14.81 & 22.41 & 21.74 \\
0.10 & 0.50 & 4.35 & 53.97 & 33.54 & 37.50 & 20.69 & 0.00 & 18.18 & 20.54 & 22.22 & 29.55 & 21.28 & 33.33 & 32.39 & 8.33 & 22.22 & 18.54 \\
\midrule
0.20 & 0.01 & 19.79 & 44.04 & 44.10 & 37.65 & 23.58 & 12.61 & 20.00 & 21.39 & 33.80 & 32.05 & 26.97 & 35.16 & 35.29 & 12.90 & 21.68 & 17.73 \\
0.20 & 0.05 & 20.88 & 44.04 & 44.41 & 35.71 & 25.12 & 13.64 & 21.43 & 21.98 & 34.78 & 32.26 & 27.27 & 35.16 & 36.77 & 12.90 & 22.06 & 19.56 \\
0.20 & 0.10 & 19.74 & 45.54 & 45.54 & 35.90 & 29.94 & 8.82 & 22.22 & 25.11 & 39.34 & 33.56 & 29.33 & 37.65 & 41.18 & 15.09 & 22.67 & 21.85 \\
0.20 & 0.20 & 17.24 & 52.63 & 46.75 & 42.11 & 32.52 & 0.00 & 23.81 & 29.30 & 24.00 & 37.04 & 28.07 & 37.50 & 41.88 & 15.79 & 24.68 & 24.74 \\
0.20 & 0.50 & 4.35 & 53.97 & 32.81 & 37.50 & 20.69 & 0.00 & 18.18 & 20.54 & 22.22 & 25.58 & 21.28 & 33.33 & 32.39 & 8.33 & 22.05 & 18.45 \\
\midrule
0.50 & 0.01 & 19.79 & 44.04 & 44.10 & 37.65 & 23.58 & 12.73 & 20.00 & 21.43 & 33.80 & 32.05 & 26.97 & 35.16 & 35.29 & 12.90 & 21.68 & 17.73 \\
0.50 & 0.05 & 20.88 & 44.04 & 44.41 & 35.71 & 25.12 & 13.64 & 21.43 & 21.66 & 34.78 & 32.26 & 27.27 & 35.16 & 36.77 & 12.90 & 22.06 & 19.60 \\
0.50 & 0.10 & 19.74 & 45.54 & 45.37 & 35.90 & 30.49 & 8.96 & 21.54 & 25.17 & 39.34 & 33.33 & 28.95 & 38.10 & 41.33 & 15.09 & 22.67 & 21.80 \\
0.50 & 0.20 & 17.24 & 52.63 & 46.63 & 42.11 & 32.52 & 0.00 & 23.81 & 29.39 & 24.49 & 37.38 & 28.07 & 38.10 & 41.05 & 15.79 & 24.68 & 24.74 \\
0.50 & 0.50 & 4.35 & 53.97 & 31.85 & 40.82 & 20.69 & 0.00 & 18.18 & 21.33 & 22.22 & 23.53 & 21.28 & 33.33 & 32.39 & 7.69 & 22.05 & 18.54 \\
\midrule
1.00 & 0.01 & 19.79 & 44.04 & 44.10 & 37.65 & 23.58 & 12.73 & 20.00 & 21.43 & 33.80 & 32.05 & 26.97 & 35.16 & 35.29 & 12.90 & 21.68 & 17.73 \\
1.00 & 0.05 & 20.88 & 44.04 & 44.41 & 35.71 & 25.12 & 13.79 & 21.43 & 21.66 & 34.78 & 32.26 & 27.27 & 35.16 & 36.77 & 12.90 & 22.06 & 19.64 \\
1.00 & 0.10 & 20.00 & 45.54 & 45.45 & 35.90 & 30.67 & 8.96 & 21.21 & 25.33 & 39.34 & 32.89 & 28.95 & 38.10 & 41.48 & 14.81 & 22.63 & 21.70 \\
1.00 & 0.20 & 17.24 & 52.63 & 46.75 & 42.11 & 32.26 & 0.00 & 23.81 & 28.85 & 24.49 & 37.74 & 28.07 & 38.10 & 42.71 & 15.79 & 24.81 & 24.91 \\
1.00 & 0.50 & 4.35 & 53.97 & 31.85 & 40.82 & 20.69 & 0.00 & 18.18 & 21.33 & 22.22 & 23.53 & 21.28 & 33.33 & 32.39 & 7.69 & 22.05 & 18.54 \\
\bottomrule
\end{tabular}
\end{table}

==> table_full_res_params_5.tex <==
\begin{table}[h!]
\tiny
\caption{Sensitivity of our REPLM framework predictions w.r.t $\tau$ and $\theta$. Shown are F1 scores on each relation. (Part 5\,/\,6)}
\label{tab:full_res_params_5}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ll@{\hskip 10pt}cccccccccccccccc}
\toprule
$\tau$ & $\theta$ & P551 & P569 & P570 & P571 & P576 & P577 & P580 & P582 & P585 & P607 & P674 & P676 & P706 & P710 & P737 & P740 \\
\midrule
0.01 & 0.01 & 26.67 & 55.59 & 42.86 & 37.04 & 14.55 & 49.90 & 23.33 & 38.10 & 25.93 & 31.23 & 30.08 & 47.06 & 21.77 & 26.02 & 0.00 & 33.33 \\
0.01 & 0.05 & 30.77 & 58.03 & 44.24 & 40.31 & 15.05 & 52.24 & 26.42 & 40.74 & 25.81 & 31.93 & 24.79 & 57.14 & 24.81 & 29.09 & 0.00 & 30.77 \\
0.01 & 0.10 & 36.36 & 59.68 & 45.71 & 44.13 & 15.38 & 52.85 & 27.59 & 42.55 & 28.92 & 31.63 & 22.61 & 57.14 & 22.81 & 29.70 & 0.00 & 28.57 \\
0.01 & 0.20 & 36.36 & 61.61 & 49.16 & 46.25 & 9.84 & 51.57 & 32.84 & 43.90 & 28.57 & 31.31 & 24.53 & 46.15 & 16.67 & 27.37 & 0.00 & 31.25 \\
0.01 & 0.50 & 22.22 & 62.01 & 50.36 & 43.98 & 12.00 & 46.79 & 35.56 & 36.36 & 22.22 & 25.00 & 23.66 & 46.15 & 13.51 & 24.69 & 0.00 & 41.67 \\
\midrule
0.05 & 0.01 & 25.00 & 54.43 & 41.94 & 34.61 & 12.60 & 47.98 & 21.37 & 36.36 & 27.03 & 29.89 & 30.00 & 47.06 & 19.51 & 24.43 & 0.00 & 31.11 \\
0.05 & 0.05 & 25.00 & 54.78 & 42.48 & 36.99 & 14.16 & 50.35 & 23.53 & 38.71 & 29.13 & 30.77 & 30.66 & 47.06 & 20.65 & 25.81 & 0.00 & 34.15 \\
0.05 & 0.10 & 28.57 & 56.29 & 44.87 & 40.89 & 17.98 & 52.46 & 28.28 & 46.15 & 28.26 & 33.87 & 30.40 & 50.00 & 24.43 & 30.19 & 0.00 & 32.43 \\
0.05 & 0.20 & 33.33 & 61.47 & 49.79 & 45.66 & 19.05 & 54.40 & 34.92 & 43.90 & 27.78 & 27.69 & 23.64 & 46.15 & 17.39 & 23.66 & 0.00 & 32.26 \\
0.05 & 0.50 & 28.57 & 61.18 & 50.36 & 44.55 & 8.33 & 46.69 & 28.57 & 26.67 & 26.92 & 23.45 & 18.18 & 46.15 & 14.08 & 18.42 & 0.00 & 38.10 \\
\midrule
0.10 & 0.01 & 25.00 & 54.43 & 41.94 & 34.61 & 12.60 & 47.94 & 21.37 & 36.36 & 27.03 & 29.89 & 30.00 & 47.06 & 19.51 & 24.06 & 0.00 & 31.11 \\
0.10 & 0.05 & 26.67 & 54.71 & 42.41 & 36.75 & 13.56 & 50.05 & 23.33 & 37.50 & 29.13 & 30.22 & 30.22 & 47.06 & 20.25 & 25.60 & 0.00 & 34.15 \\
0.10 & 0.10 & 33.33 & 62.10 & 50.21 & 46.15 & 19.35 & 53.90 & 35.48 & 45.00 & 26.47 & 26.04 & 23.85 & 46.15 & 17.78 & 23.66 & 0.00 & 33.33 \\
0.10 & 0.20 & 28.57 & 55.73 & 44.56 & 39.71 & 17.78 & 52.39 & 29.17 & 43.14 & 30.11 & 33.20 & 31.25 & 47.06 & 23.02 & 30.19 & 0.00 & 31.58 \\
0.10 & 0.50 & 28.57 & 61.29 & 50.36 & 43.44 & 8.51 & 46.96 & 28.57 & 26.67 & 27.45 & 23.29 & 17.78 & 46.15 & 14.08 & 18.67 & 0.00 & 40.00 \\
\midrule
0.20 & 0.01 & 25.00 & 54.43 & 41.94 & 34.61 & 12.60 & 47.98 & 21.37 & 36.36 & 27.03 & 29.89 & 30.00 & 47.06 & 19.51 & 24.06 & 0.00 & 31.11 \\
0.20 & 0.05 & 26.67 & 54.64 & 42.35 & 36.83 & 13.68 & 49.85 & 23.14 & 36.92 & 29.13 & 30.22 & 30.22 & 47.06 & 20.25 & 25.60 & 0.00 & 34.15 \\
0.20 & 0.10 & 26.67 & 55.51 & 44.48 & 39.42 & 17.58 & 52.61 & 28.87 & 44.00 & 30.11 & 32.94 & 31.01 & 47.06 & 22.86 & 30.19 & 0.00 & 32.43 \\
0.20 & 0.20 & 33.33 & 61.77 & 50.54 & 45.95 & 19.35 & 53.42 & 35.48 & 45.00 & 26.47 & 26.18 & 23.30 & 46.15 & 17.78 & 23.66 & 0.00 & 33.33 \\
0.20 & 0.50 & 28.57 & 61.18 & 50.00 & 43.44 & 8.51 & 47.02 & 28.57 & 25.81 & 27.45 & 21.92 & 17.78 & 46.15 & 14.08 & 18.67 & 0.00 & 40.00 \\
\midrule
0.50 & 0.01 & 25.00 & 54.43 & 41.94 & 34.61 & 12.60 & 47.94 & 21.37 & 36.36 & 27.03 & 29.89 & 30.00 & 47.06 & 19.51 & 24.06 & 0.00 & 31.11 \\
0.50 & 0.05 & 26.67 & 54.64 & 42.35 & 36.91 & 13.56 & 49.75 & 22.95 & 36.92 & 29.13 & 30.22 & 30.43 & 47.06 & 20.13 & 25.60 & 0.00 & 34.15 \\
0.50 & 0.10 & 26.67 & 55.44 & 44.41 & 38.94 & 17.39 & 52.38 & 26.53 & 43.14 & 30.11 & 32.81 & 31.01 & 47.06 & 23.02 & 30.19 & 0.00 & 32.43 \\
0.50 & 0.20 & 33.33 & 61.11 & 50.66 & 46.10 & 19.05 & 53.37 & 35.48 & 45.00 & 26.47 & 25.26 & 23.30 & 46.15 & 17.98 & 23.91 & 0.00 & 33.33 \\
0.50 & 0.50 & 28.57 & 61.29 & 50.85 & 44.14 & 8.70 & 46.94 & 28.57 & 25.81 & 26.92 & 21.77 & 17.78 & 46.15 & 14.08 & 18.67 & 0.00 & 40.00 \\
\midrule
1.00 & 0.01 & 25.00 & 54.43 & 41.94 & 34.61 & 12.60 & 47.94 & 21.37 & 36.36 & 27.03 & 29.89 & 30.00 & 47.06 & 19.51 & 24.06 & 0.00 & 31.11 \\
1.00 & 0.05 & 26.67 & 54.57 & 42.35 & 36.83 & 13.56 & 49.75 & 22.95 & 36.92 & 29.13 & 30.22 & 30.43 & 47.06 & 20.00 & 25.60 & 0.00 & 34.15 \\
1.00 & 0.10 & 26.67 & 55.44 & 44.33 & 38.94 & 17.58 & 52.22 & 26.53 & 43.14 & 30.11 & 32.81 & 30.77 & 47.06 & 23.02 & 30.19 & 0.00 & 32.43 \\
1.00 & 0.20 & 33.33 & 61.21 & 50.66 & 46.78 & 19.05 & 53.19 & 35.48 & 41.03 & 26.47 & 25.26 & 23.30 & 46.15 & 17.98 & 23.91 & 0.00 & 33.33 \\
1.00 & 0.50 & 28.57 & 61.29 & 50.85 & 44.14 & 8.70 & 46.94 & 28.57 & 25.81 & 26.92 & 21.77 & 17.78 & 46.15 & 14.08 & 18.67 & 0.00 & 40.00 \\
\bottomrule
\end{tabular}
\end{table}

==> table_full_res_params_6.tex <==
\begin{table}[h!]
\tiny
\caption{Sensitivity of our REPLM framework predictions w.r.t $\tau$ and $\theta$. Shown are F1 scores on each relation. (Part 6\,/\,6)}
\label{tab:full_res_params_6}
\centering
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ll@{\hskip 10pt}cccccccccccccccc}
\toprule
$\tau$ & $\theta$ & P749 & P800 & P807 & P840 & P937 & P1001 & P1056 & P1198 & P1336 & P1344 & P1365 & P1366 & P1376 & P1412 & P1441 & P3373 \\
\midrule
0.01 & 0.01 & 22.02 & 27.94 & 50.00 & 43.24 & 27.27 & 22.75 & 0.00 & 66.67 & 23.08 & 34.15 & 0.00 & 6.25 & 56.67 & 28.35 & 30.41 & 29.27 \\
0.01 & 0.05 & 20.22 & 28.80 & 50.00 & 41.18 & 30.99 & 24.42 & 0.00 & 100.00 & 25.00 & 36.36 & 0.00 & 8.33 & 57.14 & 28.83 & 27.41 & 28.96 \\
0.01 & 0.10 & 21.05 & 28.57 & 66.67 & 40.00 & 33.33 & 25.85 & 0.00 & 100.00 & 27.27 & 34.59 & 0.00 & 9.09 & 52.00 & 28.00 & 27.12 & 25.96 \\
0.01 & 0.20 & 24.62 & 25.81 & 66.67 & 48.00 & 35.29 & 29.03 & 0.00 & 100.00 & 21.05 & 37.04 & 0.00 & 13.33 & 54.55 & 31.58 & 27.71 & 24.74 \\
0.01 & 0.50 & 20.00 & 26.67 & 0.00 & 30.00 & 27.78 & 23.08 & 0.00 & 0.00 & 14.29 & 41.38 & 0.00 & 0.00 & 60.61 & 32.79 & 17.81 & 16.57 \\
\midrule
0.05 & 0.01 & 21.43 & 27.74 & 50.00 & 46.15 & 26.67 & 21.10 & 0.00 & 66.67 & 19.35 & 34.12 & 0.00 & 4.35 & 53.97 & 26.09 & 31.49 & 29.60 \\
0.05 & 0.05 & 20.97 & 28.15 & 50.00 & 42.11 & 25.29 & 23.30 & 0.00 & 100.00 & 23.08 & 34.12 & 0.00 & 5.88 & 54.84 & 27.07 & 29.36 & 29.60 \\
0.05 & 0.10 & 19.35 & 27.87 & 50.00 & 36.36 & 29.33 & 28.05 & 0.00 & 100.00 & 26.09 & 36.02 & 0.00 & 10.00 & 56.14 & 30.09 & 30.93 & 27.85 \\
0.05 & 0.20 & 25.81 & 30.77 & 66.67 & 30.77 & 26.92 & 30.65 & 0.00 & 100.00 & 12.50 & 37.50 & 0.00 & 0.00 & 60.87 & 32.50 & 24.54 & 26.26 \\
0.05 & 0.50 & 17.39 & 27.40 & 0.00 & 21.05 & 21.43 & 16.84 & 0.00 & 0.00 & 15.38 & 41.86 & 0.00 & 0.00 & 58.06 & 24.14 & 18.84 & 19.63 \\
\midrule
0.10 & 0.01 & 21.43 & 27.74 & 50.00 & 46.15 & 26.67 & 21.10 & 0.00 & 66.67 & 19.35 & 34.12 & 0.00 & 4.35 & 53.97 & 26.09 & 31.49 & 29.60 \\
0.10 & 0.05 & 21.37 & 27.94 & 50.00 & 42.11 & 25.29 & 23.81 & 0.00 & 100.00 & 21.43 & 34.12 & 0.00 & 5.26 & 54.84 & 26.87 & 30.00 & 29.60 \\
0.10 & 0.10 & 22.58 & 31.82 & 66.67 & 30.77 & 21.74 & 30.40 & 0.00 & 100.00 & 12.50 & 37.84 & 0.00 & 0.00 & 62.22 & 33.33 & 23.75 & 25.13 \\
0.10 & 0.20 & 24.49 & 29.27 & 50.00 & 34.29 & 28.57 & 28.57 & 0.00 & 100.00 & 26.09 & 35.80 & 0.00 & 0.00 & 55.17 & 28.81 & 30.15 & 28.22 \\
0.10 & 0.50 & 17.39 & 27.03 & 0.00 & 21.05 & 20.69 & 16.84 & 0.00 & 0.00 & 15.38 & 41.38 & 0.00 & 0.00 & 56.25 & 24.56 & 17.65 & 19.75 \\
\midrule
0.20 & 0.01 & 21.43 & 27.74 & 50.00 & 46.15 & 26.67 & 21.10 & 0.00 & 66.67 & 19.35 & 34.12 & 0.00 & 4.35 & 53.97 & 26.09 & 31.49 & 29.60 \\
0.20 & 0.05 & 22.73 & 27.94 & 50.00 & 42.11 & 25.29 & 23.81 & 0.00 & 100.00 & 21.43 & 34.12 & 0.00 & 5.00 & 54.84 & 26.87 & 30.49 & 29.60 \\
0.20 & 0.10 & 24.24 & 29.03 & 50.00 & 34.29 & 27.85 & 28.57 & 0.00 & 100.00 & 27.27 & 35.58 & 0.00 & 0.00 & 55.17 & 28.81 & 29.44 & 27.98 \\
0.20 & 0.20 & 22.95 & 32.18 & 66.67 & 30.77 & 21.74 & 30.40 & 0.00 & 100.00 & 13.33 & 38.18 & 0.00 & 0.00 & 62.22 & 33.33 & 23.60 & 24.08 \\
0.20 & 0.50 & 13.33 & 27.03 & 0.00 & 22.22 & 20.69 & 16.84 & 0.00 & 0.00 & 15.38 & 41.38 & 0.00 & 0.00 & 51.61 & 24.56 & 17.65 & 20.86 \\
\midrule
0.50 & 0.01 & 21.43 & 27.74 & 50.00 & 46.15 & 26.67 & 21.10 & 0.00 & 66.67 & 19.35 & 34.12 & 0.00 & 4.35 & 53.97 & 26.09 & 31.49 & 29.60 \\
0.50 & 0.05 & 22.56 & 27.94 & 50.00 & 42.11 & 25.29 & 23.81 & 0.00 & 100.00 & 22.22 & 34.12 & 0.00 & 5.00 & 54.84 & 27.07 & 30.49 & 29.60 \\
0.50 & 0.10 & 25.74 & 29.27 & 50.00 & 33.33 & 27.85 & 28.93 & 0.00 & 100.00 & 19.05 & 35.58 & 0.00 & 0.00 & 55.17 & 28.33 & 30.61 & 28.69 \\
0.50 & 0.20 & 23.33 & 32.18 & 66.67 & 30.77 & 21.74 & 29.03 & 0.00 & 100.00 & 13.33 & 38.53 & 0.00 & 0.00 & 62.22 & 31.17 & 24.84 & 24.21 \\
0.50 & 0.50 & 9.09 & 27.03 & 0.00 & 23.53 & 20.69 & 17.02 & 0.00 & 0.00 & 15.38 & 41.38 & 0.00 & 0.00 & 51.61 & 24.56 & 17.65 & 20.86 \\
\midrule
1.00 & 0.01 & 21.43 & 27.74 & 50.00 & 46.15 & 26.67 & 21.10 & 0.00 & 66.67 & 19.35 & 34.12 & 0.00 & 4.35 & 53.97 & 26.09 & 31.49 & 29.60 \\
1.00 & 0.05 & 22.56 & 27.94 & 50.00 & 42.11 & 25.29 & 23.92 & 0.00 & 100.00 & 22.22 & 34.12 & 0.00 & 5.00 & 54.84 & 27.07 & 30.49 & 29.60 \\
1.00 & 0.10 & 26.00 & 29.27 & 50.00 & 33.33 & 27.85 & 28.75 & 0.00 & 100.00 & 19.05 & 35.58 & 0.00 & 0.00 & 54.24 & 28.33 & 30.61 & 28.69 \\
1.00 & 0.20 & 23.33 & 32.56 & 66.67 & 30.77 & 21.74 & 29.03 & 0.00 & 100.00 & 13.33 & 38.53 & 0.00 & 0.00 & 62.22 & 31.17 & 24.69 & 24.34 \\
1.00 & 0.50 & 9.09 & 27.03 & 0.00 & 23.53 & 20.69 & 17.02 & 0.00 & 0.00 & 15.38 & 41.38 & 0.00 & 0.00 & 51.61 & 24.56 & 17.65 & 20.86 \\
\bottomrule
\end{tabular}
\end{table}

==> table_gda_stats.tex <==
\begin{table}[h!]
%\tiny
\scriptsize
\caption{GDA statistics}
\label{tab:gda_stats}
\centering
\setlength{\tabcolsep}{2pt}

\begin{tabular}{lrrrrrr}
\toprule
Relation Name & \# Docs in Train & \# Relations in Train & \# Docs in Validation & \# Relations in Validation & \# Docs in Test & \# Relations in Test \\
\midrule
Gene-Disease Association & 29192 & 44841 & \_ & \_ & 1000 & 1502 \\
\bottomrule
\end{tabular}

\end{table}

==> table_icl_comparison.tex <==
\renewcommand\theadfont{\scriptsize}
%\begin{table}[h]
\begin{wraptable}{r}{8.75cm}
\vspace{-.5cm}
\tiny
%\scriptsize
  \caption{Comparison of relevant relation extraction methods.}
  \vspace{-.1cm}
  \label{tab:rw_icl_comp}
  \centering
  \setlength{\tabcolsep}{1pt}
  \begin{tabular}{lllccc}
    \toprule
    \thead[l]{Method} & \thead[l]{Scope}  & \thead[l]{Pre-trained \\LM} & \thead{Open \\source} & \thead{No need for \\fine-tuning.} & \thead{No need for \\named entities.}  \\
    \midrule
    GPT-RE \cite{wan2023gpt} & Sentence & OpenAI's GPT & \color{ForestGreen} \cmark & \color{Red} \xmark & \color{Red} \xmark  \\
    CodeIE \cite{li2023codeie} & Sentence & OpenAI's Codex & \color{Red} \ \ \xmark\color{Black}$^*$  & \color{ForestGreen} \cmark & \color{ForestGreen} \cmark  \\
    \citet{wadhwa2023revisiting} & Sentence & OpenAI's GPT & \color{Red} \xmark  & \color{Red} \xmark & \color{ForestGreen} \cmark \\
    \midrule
    REBEL \cite{cabot2021rebel} & Document & BART-large & \color{ForestGreen} \cmark & \color{Red} \xmark & \color{ForestGreen} \cmark \\
    \midrule
    \textbf{\framework (\emph{ours})}  & Document & GPT-J$^\dagger$ & \color{ForestGreen} \cmark & \color{ForestGreen} \cmark & \color{ForestGreen} \cmark  \\
    \bottomrule
    \multicolumn{6}{l}{\scriptsize $^*$Codex models are deprecated at the time of writing.} \\
    \multicolumn{6}{l}{\scriptsize $^\dagger$Our work can easily be extended to other LMs as shown in Section ~\ref{sec:ablation}.}
  \end{tabular}
  \vspace{-1cm}
\end{wraptable}

%\end{table}


==> table_nyt_stats.tex <==
\begin{table}[h!]
\tiny
%\scriptsize
\caption{NYT statistics}
\label{tab:nyt_stats}
\centering
\setlength{\tabcolsep}{2pt}

\begin{tabular}{lrrrrrr}
\toprule
Relation Name & \# Sentences in Train & \# Relations in Train & \# Sentences in Validation & \# Relations in Validation & \# Sentences in Test & \# Relations in Test \\
\midrule
advisors & 37 & 37 & 5 & 5 & 3 & 3 \\
capital & 6042 & 6121 & 557 & 567 & 649 & 659 \\
child & 407 & 437 & 45 & 46 & 32 & 40 \\
contains\_administrative\_territorial\_entity & 4889 & 5111 & 462 & 497 & 496 & 527 \\
country & 4889 & 5111 & 462 & 497 & 496 & 527 \\
country\_of\_citizenship & 6136 & 6606 & 545 & 596 & 518 & 548 \\
country\_of\_origin & 19 & 19 & 1 & 1 & 1 & 1 \\
denonym & 29 & 32 & 3 & 3 & 1 & 1 \\
employer & 4546 & 4734 & 428 & 448 & 401 & 417 \\
ethnicity & 19 & 19 & 1 & 1 & 1 & 1 \\
founded\_by & 649 & 682 & 53 & 58 & 58 & 61 \\
headquarters\_location & 180 & 186 & 21 & 22 & 17 & 17 \\
industry & 1 & 1 & \_ & \_ & \_ & \_ \\
location & 37626 & 42961 & 3302 & 3818 & 3296 & 3835 \\
location\_of\_formation & 344 & 346 & 35 & 35 & 35 & 35 \\
major\_shareholder & 229 & 238 & 21 & 21 & 31 & 32 \\
member\_of\_sports\_team & 180 & 186 & 21 & 22 & 17 & 17 \\
neighborhood\_of & 4329 & 4682 & 403 & 444 & 338 & 374 \\
occupation & 2 & 2 & \_ & \_ & \_ & \_ \\
place\_of\_birth & 2649 & 2703 & 215 & 217 & 256 & 260 \\
place\_of\_death & 1652 & 1676 & 125 & 128 & 127 & 131 \\
religion & 54 & 56 & 7 & 7 & 5 & 5 \\
residence & 5883 & 6182 & 506 & 531 & 570 & 597 \\
shareholders & 229 & 238 & 21 & 21 & 31 & 32 \\
\midrule
Overall & 56196 & 88366 & 5000 & 7985 & 5000 & 8120 \\
\bottomrule
\end{tabular}

\end{table}

==> table_res_abl_variants.tex <==
% \begin{table}[h!]
% \vspace{-0.5cm}
% \small
\begin{wraptable}{R}{9.3cm}
\vspace{-0.5cm}

\scriptsize
  \caption{Ablation of \framework variants. Shown: micro F1.}
  \vspace{-.3cm}
  \label{tab:res_all_abl_variants}
  \centering
  \setlength{\tabcolsep}{2pt}
  \begin{tabular}{llcccccc}
    \toprule
    & & \multicolumn{3}{c}{Document-level} & \multicolumn{3}{c}{Sentence-level} \\
    Backbone & Variant & DocRED & CDR & GDA & CONLL04 & NYT & ADE \\
    \midrule
    GPT-JT & random context & 21.14 & 39.21 & 57.48 & 62.48 & 58.92 & 76.37 \\
    & best context & 31.31 & 47.37 & 63.02 & 68.16 & 77.73 & 79.82 \\
    & complete framework & \textbf{35.09} & \textbf{55.98} & \textbf{66.92} & \textbf{72.94} & \textbf{81.03} & \textbf{82.54} \\
    \midrule
    GPT-3.5 & random context & 46.83 & 58.57 & 66.41 & 72.12 & 68.09 & 78.36 \\
    & best context & 54.31 & 62.16 & 68.40 & 74.09 & 83.81 & 81.63 \\
    & complete framework & \textbf{59.66} & \textbf{65.19} & \textbf{72.54} & \textbf{80.19} & \textbf{86.16} & \textbf{84.29} \\
    \midrule
    GPT-4o & random context & 52.29 & 67.41 & 69.30 & 77.19 & 73.09 & 85.55 \\
    & best context & 61.78 & 71.66 & 71.59 & 79.90 & 86.81 & 90.18 \\
    & complete framework & \textbf{67.47} & \textbf{73.62} & \textbf{74.11} & \textbf{85.22} & \textbf{90.12} & \textbf{92.17} \\
    \midrule
    Llama-3.1-8B & random context & 30.01 & 47.87 & 66.25 & 40.15 & 47.67 & 72.34 \\
    & best context & 40.85 & 50.38 & 68.46 & 53.03 & 62.51 & 81.18 \\
    & complete framework & \textbf{55.50} & \textbf{67.36} & \textbf{71.07} & \textbf{69.43} & \textbf{84.55} & \textbf{87.11} \\
    \midrule
    Llama-3.1-70B & random context & 52.02 & 63.63 & 68.99 & 34.54 & 60.91 & 82.37 \\
    & best context & 57.28 & 67.44 & 70.64 & 53.63 & 83.72 & 82.58 \\
    & complete framework & \textbf{62.31} & \textbf{73.29} & \textbf{74.10} & \textbf{72.00} & \textbf{89.33} & \textbf{91.45} \\
    \bottomrule
    % \multicolumn{8}{l}{\scriptsize Best values in bold. The std. dev. of random contexts are all below than 0.1 and thus omitted for brevity.}
    \multicolumn{8}{l}{\scriptsize Best values in bold. The std. dev. of random contexts are all below than 0.1 and thus }\\
    \multicolumn{8}{l}{\scriptsize omitted for brevity.}
  \end{tabular}
  \vspace{-0.3cm}
\end{wraptable}
%\end{table}

==> table_res_all.tex <==
\begin{table}[h!]
\vspace{-0.25cm}
%\tiny
\scriptsize
  %\caption{Evaluation of \framework variants on different datasets. Shown: Micro F1.}
  \caption{Evaluation of \framework variants across datasets. Shown: Micro F1.}
  \vspace{-.3cm}
  \label{tab:res_rebuttal}
  \centering
  \setlength{\tabcolsep}{2pt}
  \begin{tabular}{llcccccc}
    \toprule
    & & \multicolumn{3}{c}{Document-level} & \multicolumn{3}{c}{Sentence-level} \\
    & Method & DocRED & CDR & GDA & CONLL04 & NYT & ADE \\
    \midrule
    Document-level \ & SciBERT \citep{beltagy2019scibert} & -- & 65.1 & 82.5 & -- & -- & -- \\
    methods & LSR \citep{nan2020reasoning} & -- & 64.8 & 82.2 & -- & -- & -- \\ 
     & DHG \citep{zhang2020document} & -- & 65.9 & 83.1 & -- & -- & -- \\
     & GAIN \citep{zeng2020double} & 61.22 & -- & -- & -- & -- & -- \\
     & JEREX \citep{eberts2021end} & 40.41 & -- & -- & -- & -- & -- \\
     & HeterGSAN \citep{xu2021document} & 60.18 & -- & -- & -- & -- & -- \\
     & DRN \citep{xu2021discriminative} & 61.39 & -- & -- & -- & -- & -- \\
     & SIRE \cite{zeng2021sire} & 61.60 & -- & -- & -- & -- & -- \\
     
     & SSAN \citep{xu2021entity} & 65.69 & 68.7 & 83.7 & -- & -- & -- \\
     & ATLOP \citep{zhou2021document} & 63.40 & 69.4 & 83.9 & -- & -- & -- \\
     & E2GRE \citep{huang2021entity} & 58.72 & -- & -- & -- & -- & -- \\
     & DocuNet \citep{zhang2021document} & 64.55 & 76.3 & 85.3 & -- & -- & -- \\
     & EIDER \citep{xie2022eider} & 64.79 & -- & -- & -- & -- & -- \\
     & SAIS \citep{xiao2022sais} & 65.17 & \textbf{79.0} & \textbf{87.1} & -- & -- & -- \\
     & DREEAM \citep{ma2023dreeam} & 67.41 & -- & -- & -- & -- & -- \\
     & DocRE-CLiP \citep{jain2024revisiting} & \textbf{68.13} & -- & -- & -- & -- & -- \\
    \midrule
    Sentence-level \ & Neural Joint \citep{li2016joint} & -- & -- & -- & -- & -- & 63.40 \\
    methods & SpERT \cite{eberts2020span} & -- & -- & -- & 71.54 & -- & 79.22 \\
     & Table-sequence \cite{wang2020two} & -- & -- & -- & 73.58 & -- & 80.07 \\
     & BILSTM + Att \citep{geng2020semantic} & -- & -- & -- & 71.39 & -- & -- \\
     & TANL \cite{paolini2021structured} & -- & -- & -- & 71.48 & 90.83 & 80.61 \\
     & TriMF \citep{shen2021trigger} & -- & -- & -- & 72.35 & -- & -- \\
     & CMAN \citep{zhao2021modeling} & -- & -- & -- & 72.97 & -- & 81.14 \\
     & CL \citep{theodoropoulos2021imposing} & -- & -- & -- & -- & -- & 79.97 \\
     & PFN \citep{yan2021partition} & -- & -- & -- & -- & -- & 83.20 \\
     & REBEL \cite{cabot2021rebel} & 27.52 & -- & -- & 75.41 & \textbf{92.02} & 82.23 \\
     & TabERT \citep{ma2022named} & -- & -- & -- & 72.60 & -- & -- \\
     & BL \citep{ji2022novel} & -- & -- & -- & 72.62 & -- & 81.33 \\
     & STER \citep{zhao2022exploring} & -- & -- & -- & 74.44 & -- & 81.24 \\
     & FedJ \citep{wang2023distributed} & -- & -- & -- & 72.35 & -- & 82.37 \\
     & PREFER \citep{liu2023novel} & -- & -- & -- & \textbf{75.66 }& -- & \textbf{84.98} \\
     & GPT-RE \cite{wan2023gpt} & -- & -- & -- & 45.84 & -- & -- \\
     & CodeIE \cite{li2023codeie}$^\dagger$ & -- & -- & -- & 53.12 & 32.22 & -- \\
    \midrule
    Our framework & REPLM (GPT-JT) & 35.09 & 55.98 & 66.92 & 72.94 & 81.03 & 82.54 \\
     & REPLM (Llama-3.1-8B) & 55.50 & 67.36 & 71.07 & 69.43 & 84.55 & 87.11 \\
     & REPLM (Llama-3.1-70B) & 62.31 & 73.29 & 74.10 & 72.00 & 89.33 & 91.45 \\
     & REPLM (GPT-3.5) & 59.66 & 65.19 & 72.54 & 80.19 & 86.16 & 84.29 \\
     & REPLM (GPT-4o) & \textbf{68.35} & \textbf{73.62} & \textbf{74.11} & \textbf{85.22} & \textbf{90.12} & \textbf{92.17} \\
    \bottomrule
    \multicolumn{7}{l}{\scriptsize Best values are in bold. {$^\dagger$} CodeIE is the only baseline that does not require any model training.}
  \end{tabular}
\end{table}

==> table_res_all_datasets.tex <==
%\begin{table}[h!]
\begin{wraptable}{R}{9.3cm}
\vspace{-0.5cm}
%\tiny
\scriptsize
  %\caption{Evaluation of \framework variants on different datasets. Shown: Micro F1.}
  \caption{Evaluation of \framework variants. Shown: Micro F1.}
  \vspace{-.1cm}
  \label{tab:res_all_datasets}
  \centering
  \setlength{\tabcolsep}{2pt}
  \begin{tabular}{llcccccc}
    \toprule
    & & \multicolumn{3}{c}{Document-level} & \multicolumn{3}{c}{Sentence-level} \\
    Backbone & Variant & DocRED & CDR & GDA & CONLL04 & NYT & ADE \\
    \midrule
    \framework & random context & 21.14 & 39.21 & 57.48 & 62.48 & 58.92 & 76.37 \\
    \framework & best context & 31.31 & 47.37 & 63.02 & 68.16 & 77.73 & 79.82 \\
    \framework & complete framework & 35.09 & 55.98 & 66.92 & 72.94 & 81.03 & 82.54 \\
    \midrule
    \frameworkGPT & random context & 46.83 & 58.57 & 66.41 & 72.12 & 68.09 & 78.36 \\
    \frameworkGPT & best context & 54.31 & 62.16 & 68.40 & 74.09 & 83.81 & 81.63 \\
    \frameworkGPT & complete framework & \textbf{59.66} & \textbf{65.19} & \textbf{72.54} & \textbf{80.19} & \textbf{86.16} & \textbf{84.29} \\
    \bottomrule
    \multicolumn{8}{l}{\scriptsize Best value in bold. The std's of random contexts are all less than 0.1, and omitted for brevity.}
  \end{tabular}
  \vspace{-0.3cm}
\end{wraptable}
%\end{table}

==> table_res_baseline_datasets.tex <==
%\begin{table}[h!]
\begin{wraptable}{R}{6.0cm}
\vspace{-0.6cm}
%\tiny
\scriptsize
  \caption{Sentence-level relation extraction. Shown: Micro F1.}
  \vspace{-.15cm}
  \label{tab:res_baseline}
  \centering
  \setlength{\tabcolsep}{2pt}
  \begin{tabular}{lccc}
    \toprule
    Method & CONLL04 & NYT & ADE \\
    \midrule
    SpERT \cite{eberts2020span} & 71.5 & \_ & 79.2 \\
    Table-sequence \cite{wang2020two} & 73.6 & \_ & 80.1 \\
    TANL \cite{paolini2021structured} & 71.4 & 90.8 & 80.6\\
    TANL (multi-dataset) \cite{paolini2021structured} & 72.6 & 90.5 & 80.0 \\
    REBEL (w/o pre-training) \cite{cabot2021rebel} & 71.2 & 91.8 & 81.7\\
    REBEL \cite{cabot2021rebel} & \textbf{75.4} & \textbf{92.0} & 82.2 \\
    \midrule
    GPT-RE \cite{wan2023gpt} & 45.8 & \_ & \_ \\
    CodeIE \cite{li2023codeie} & 53.1 & 32.2 & \_ \\
    \midrule
    \framework (\emph{ours}) & 72.9 & 81.0 & \textbf{82.5} \\
    %\frameworkGPT (\emph{ours}) & \textbf{80.2} & 86.2 & \textbf{84.3} \\
    \bottomrule
    \multicolumn{2}{l}{\scriptsize Higher is better. Best value in bold.}
  \end{tabular}
  \vspace{-0.5cm}
\end{wraptable}
%\end{table}

==> table_res_conll_num_ex_gpt.tex <==
\begin{table}[h!]
%\begin{wraptable}{R}{6.0cm}
%\vspace{-0.5cm}
%\tiny
%\scriptsize
\caption{Comparing the performance of \frameworkGPT across varying number of in-context examples $K$ for the dataset CONLL04. Shown are F1 scores on each relation and overall (Micro) F1 score. }
\vspace{0.1cm}
\label{tab:res_conll_num_ex_gpt}
\centering
\setlength{\tabcolsep}{2pt}
\begin{tabular}{lcccccc}
\toprule
Num. examples ($K$) & Kill & Live\_In & Located\_In & OrgBased\_In & Work\_For & Overall \\
\midrule
3          & 91.63         & 74.45             & 71.08                & 82.41                & 77.01             & 77.94            \\ 
5          & 93.85         & 75.58             & 69.81                & 81.29                & 79.56             & 78.60            \\ 
7          & 91.93         & 75.78             & 73.00                & 80.52                & 79.85             & 78.81            \\ 
9          & \textbf{94.92}         & \textbf{76.36}             & 72.45                & 81.11                & 80.12             & 79.49            \\
11         & 93.75         & 76.06             & \textbf{73.32}                & \textbf{84.31}                & \textbf{80.98}             & \textbf{80.19}            \\ 
\bottomrule
\end{tabular}
  %\vspace{-0.3cm}
%\end{wraptable}
\end{table}

==> table_res_overall.tex <==
%\begin{table}[h!]
\begin{wraptable}{R}{5.0cm}
\vspace{-0.5cm}
%\tiny
\scriptsize
  \caption{Document-level relation extraction results. Shown: Micro F1.}
  \vspace{-.1cm}
  \label{tab:res_ovr}
  \centering
  \setlength{\tabcolsep}{2pt}
  \begin{tabular}{lc}
    \toprule
    Method & F1 score \\
    \midrule
    REBEL (Cabot et al., \citeyear{cabot2021rebel}) & 26.17 \\
    REBEL-sent (Cabot et al., \citeyear{cabot2021rebel}) & 27.52 \\
    \midrule
    \framework ({random fixed}) & 21.04 \err 0.17 \\
    \framework ({random all}) & 21.14 \err 0.09 \\
    \framework ({best context$\ominus$}) & 31.31 \\
    \framework ({best context$\oplus$}) & 31.04 \\
    \midrule
    \framework (\emph{ours}) & 33.93 \\
    \framework ({params adj}) (\emph{ours}) & \textbf{35.09} \\
    \bottomrule
    \multicolumn{2}{l}{\scriptsize Higher is better. Best value in bold.}
  \end{tabular}
  \vspace{-0.4cm}
\end{wraptable}
%\end{table}

==> table_results.tex <==
\begin{table}[h!]
\tiny
  \caption{Relation extraction results in three experimental setups. Shown: weighted F1 scores.}
  \label{tab:res_main}
  \centering
  \setlength{\tabcolsep}{2pt}
  \begin{tabular}{lcccccccc}
    \toprule
    Setup & \framework$_{random\_fixed}$ & \framework$_{random\_all}$ & \framework$_{best\_context^-}$ & \framework$_{best\_context^+}$ & REBEL & REBEL$_{sent}$ & \framework & \framework$_{params\_adj}$  \\
    \midrule
    Result 1 & 21.04 \err 0.17 & 21.14 \err 0.09 & 31.31 & 31.04 & 26.17 & 27.52 & 33.93 & \textbf{35.09} \\ 
    Result 2 & \_ & \_ & \_ & \_ & \textbf{25.12} & 23.83 & 18.40 & 21.31\\
    Result 3 & \_ & \_ & \_ & \_ & 12.97 & 13.05 & 21.88 & \textbf{23.90} \\ 
    \bottomrule
    \multicolumn{7}{l}{\scriptsize Higher is better. Best value in bold.}
  \end{tabular}
\end{table}
